Angular Intermittency in QCD Jets

Using two methods, via fluctuations and correlations, an analytical formula is derived for the factorial multiplicity moments in a QCD jet at the Double Leading Logarithm accuracy. The resulting self-similar dependence on the solid-angle cell size is characteristic of an intermittency behaviour in angular variables. The intermittency indices depend on the diffusion angle through the running of $ \alpha_ s. $ Physical features of jet fluctuations such as collimation at large angles and saturation at small angles are well described in the perturbative framework. A parameter-free prediction of angular intermittency is proposed for $ {\cal Z}^0 $ decays into hadrons, assuming hadron-parton duality.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%
% Postscript file: fig1.ps
%!PS-Adobe-2.0
%%Title: Fig1bis.ai    __    /Net/ecu/users/meunier/Edition/Pesch
%%Creator: Adobe_Illustrator
%%CreationDate: Sat Feb  6 09:26:49 1993
%%For: meunier
%%DocumentFonts: (atend)
%%Pages: 1 1
%%DocumentPaperSizes: Letter
%%Orientation: Portrait
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.0.1.
%%For: () ()
%%CreationDate: (2/6/93) ( 9:26)
%%BoundingBox: 141 519 494 744
%%DocumentProcessColors: Black
%%DocumentFonts: Helvetica
%%+ Symbol
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cmykcolor 1.1 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_IllustratorA_AI3 1.0 1
%AI3_ColorUsage: Black&White
%AI3_TemplateBox: 306 396 306 396
%AI3_TileBox: 30 31 582 761
%AI3_DocumentPreview: Header
%%Template:
%%PageOrigin:30 31
%%AI3_PaperRect:0 792 612 0
%%AI3_Margin:30 31 30 31
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)

userdict /Adobe_packedarray 5 dict dup begin put
/initialize			% - initialize -
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/packedarray		% arguments count packedarray array
{
array astore readonly
} def
/setpacking			% boolean setpacking -
{
pop
} def
/currentpacking		% - setpacking boolean
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec

%%BeginResource: procset Adobe_cmykcolor 1.1 0
%%Title: (CMYK Color Operators)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)

currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize			% - initialize -
{
/setcmykcolor where
	{
	pop
	}
	{
	userdict /Adobe_cmykcolor_vars 2 dict dup begin put
	/_setrgbcolor
		/setrgbcolor load def
	/_currentrgbcolor
		/currentrgbcolor load def
	Adobe_cmykcolor begin
	Adobe_cmykcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	end
	Adobe_cmykcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_cmykcolor eq
	{
	end
	} if
} def
/setcmykcolor		% cyan magenta yellow black setcmykcolor -
{
1 sub 4 1 roll
3
	{
	3 index add neg dup 0 lt
		{
		pop 0
		} if
	3 1 roll
	} repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def
/currentcmykcolor	% - currentcmykcolor cyan magenta yellow black
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
	{
	1 sub neg 3 1 roll
	} repeat
0
} def
currentdict readonly pop end
setpacking

%%EndResource
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)

currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize			% - initialize -
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow		% - _cshow proc
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/cshow				% proc string cshow -
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking

%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)

currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize			% - initialize -
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_customcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_customcolor eq
	{
	end
	} if
} def
/findcmykcustomcolor	% cyan magenta yellow black name findcmykcustomcolor
%%object
{
5 packedarray
}  def
/setcustomcolor		% object tint setcustomcolor -
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint		% boolean setoverprint -
{
pop
} def
currentdict readonly pop end
setpacking

%%EndResource
%%BeginResource: procset Adobe_typography_AI3 1.0 1
%%Title: (Typography Operators)
%%Version: 1.0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)

currentpacking true setpacking
userdict /Adobe_typography_AI3 47 dict dup begin put
/initialize			% - initialize -
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_typography_AI3 eq
	{
	end
	} if
} def

% [ number value stream [ array for encoding modification ] modifyEncoding ==>
%%[ modified array ]
/modifyEncoding
{
	/_tempEncode exch ddef

	% pointer for sequential encodings
	/_pntr 0 ddef

	{
		% get bottom object
		counttomark -1 roll

		% is it a mark ?
		dup type dup /marktype eq
		{
			% exit
			pop pop exit
		}
		{
			% ... object ... type ....

			% insert if a nametype
			/nametype eq
			{
				% insert the name at _pntr and increment pointer
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				% reset _pntr if it's a number
				/_pntr exch ddef
			}
			ifelse
		}
		ifelse
	}
	loop

	% return the modified encoding
	_tempEncode
}
def

/TE	% Set std platform encoding 	% (encoding pairs) TE -
{
	StandardEncoding 256 array copy modifyEncoding
	/_nativeEncoding exch def
} def

% re-define font
% expected arguments
% for 'normal fonts :
%	[ /_Helvetica-Bold/Helvetica-Bold direction fontScript defaultEncoding TZ
%
% for cartographic, pictographic, and expert fonts :
% 	[ ... number value stream ... /_Helvetica-Bold/Helvetica-Bold
%	direction fontScript defaultEncoding TZ
/TZ
{
	% platform dependent coding flag
	/_useNativeEncoding exch def

	% pop fontScript & direction
	pop pop

	% create a new dictionary with length
	% equal to original dictionary length + 2
	% copy all the key/value pairs except FID
	findfont dup length 2 add dict

	begin

		% copy all the values but the FID
		% into the new dictionary
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		% discard last mark
		pop

		% define FontName
		/FontName exch def

		% if no re-encoding stream is present
		% then if the use platform encoding flag is true
		% install AI platform encoding
		% else leave the base encoding in effect

		counttomark 0 eq
		{
			1 _useNativeEncoding eq
			{
				/Encoding _nativeEncoding def
			}
			if
			% clean up
			cleartomark
		}
		{
			% custom encoding to be done
			% start off with a copy of the font's standard encoding
			/Encoding load 256 array copy
			modifyEncoding /Encoding exch def
		}
		ifelse
		FontName currentdict
	end

	% register the new font
	definefont pop
}
def

% text painting operators
/tr					% string tr ax ay string
{
_ax _ay 3 2 roll
} def
/trj				% string trj cx cy fillchar ax ay string
{
_cx _cy _sp _ax _ay 6 5 roll
} def

/a0
{
/Tx	% text							% textString Tx -
	{
	dup
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef

} def
/a1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef

} def

/e0
{
/Tx	% text							% textString Tx -
	{
	tr _psf
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _pjsf
	} ddef
} def

/e1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	tr _psf
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	trj _pjsf
	grestore 3 1 roll moveto tr sp
	} ddef
} def

/i0
{
/Tx	% text							% textString Tx -
	{
	tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj jsp
	} ddef
} def

/i1
{
W N
} def

/o0
{
/Tx	% text							% textString Tx -
	{
	tr sw rmoveto
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj swj rmoveto
	} ddef
} def

/r0
{
/Tx	% text							% textString Tx -
	{
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _ctm _pjss
	} ddef
} def

/r1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef
} def

% font operators

% Binding
/To	% begin text 					% bindType To -
{
	pop _ctm currentmatrix pop
} def

/TO	% end text					% TO -
{
	Te _ctm setmatrix newpath
} def

% Text paths
/Tp	% begin text path				% a b c d tx ty startPt Tp -
{
	pop _tm astore pop _ctm setmatrix
	_tDict begin /W {} def /h {} def
} def

/TP	% end text path					% TP -
{
	end
	iTm 0 0 moveto
} def

% Render mode & matrix operators
/Tr	% begin render					% render Tr -
{
	_render 3 le {currentpoint newpath moveto} if
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def

/iTm % internal set text matrix		% - iTm -	(uses _tm as implicit argument)
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def

/Tm % set text matrix				% a b c d tx ty Tm -
{
_tm astore pop iTm 0 0 moveto
} def

/Td % translate text matrix 		% tx ty Td -
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def

/Te	% end render					% - Te -
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse}
ifelse
	/_render -1 ddef
} def


% Attributes
/Ta	% set alignment					% alignment Ta -
{
pop
} def

/Tf	% set font name and size		% fontname size Tf -
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def

/Tl	% set leading					% leading paragraphLeading Tl -
{
pop
0 exch _leading astore pop
} def

/Tt	% set user tracking				% userTracking Tt -
{
pop
} def

/TW % set word spacing				% minSpace optSpace maxSpace TW -
{
3 npop
} def

/Tw	% set computed word spacing		% wordSpace Tw
{
/_cx exch ddef
} def

/TC % set character spacing			% minSpace optSpace maxSpace TC -
{
3 npop
} def

/Tc	% set computed char spacing 	% charSpace Tc -
{
/_ax exch ddef
} def

/Ts % set super/subscripting (rise)	% rise Ts -
{
/_rise exch ddef
currentpoint
iTm
moveto
} def

/Ti	% set indentation				% firstStartIndent otherStartIndent stopIndent Ti -
{
3 npop
} def

/Tz % set horizontal scaling		% scalePercent Tz -
{
100 div /_hs exch ddef
iTm
} def

/TA % set pairwise kerning			% autoKern TA -
									%	autoKern = 0 -> no pair kerning
									%			 = 1 -> automatic pair kerning
{
pop
} def

/Tq % set hanging quotes			% hangingQuotes Tq -
									%	hangingQuotes 	= 0 -> no hanging quotes
									%			 		= 1 -> hanging quotes
{
pop
} def


% Text Bodies
/TX {pop} def

%/Tx	% non-justified text			% textString Tx -
%/Tj	% justified text				% textString Tj -

/Tk	% kern							% autoKern kernValue Tk -
									%  	autoKern = 0 -> manual kern, = 1 -> auto kern
									%	kernValue = kern value in em/1000 space
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK	% non-printing kern				% autoKern kernValue TK -
{
2 npop
} def

/T* % carriage return & line feed	% - T* -
{
_leading aload pop neg Td
} def

/T*- % carriage return & negative line feed	% - T*- -
{
_leading aload pop Td
} def

/T-	% print a discretionary hyphen	% - T- -
{
_hyphen Tx
} def

/T+	% discretionary hyphen hyphen	% - T+ -
{} def

/TR	% reset pattern matrix 			% a b c d tx ty TR -
{
_ctm currentmatrix pop
_tm astore pop
iTm 0 0 moveto
} def

/TS	% special chars					% textString justified TS -
{
0 eq {Tx} {Tj} ifelse
} def

currentdict readonly pop end
setpacking

%%EndResource

%%BeginResource: procset Adobe_IllustratorA_AI3 1.0 1
%%Title: (Adobe Illustrator (R) Version 3.0 Abbreviated Prolog)
%%Version: 1.0
%%CreationDate: (7/22/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)

currentpacking true setpacking
userdict /Adobe_IllustratorA_AI3 61 dict dup begin put
% initialization
/initialize				% - initialize -
{
% 47 vars, but leave slack of 10 entries for custom Postscript fragments
userdict /Adobe_IllustratorA_AI3_vars 57 dict dup begin put

% paint operands
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def

% paint operators
/cf	currentflat def	% - cf flatness

% typography operands
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def			% x character spacing	(_ax, _ay, _cx, _cy follows awidthshow
%%naming convention)
/_ay 0 def			% y character spacing
/_cx 0 def			% x word spacing
/_cy 0 def			% y word spacing
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def

% typography operators
/Tx {} def
/Tj {} def

% compound path operators
/CRender {} def

% printing
/_AI3_savepage {} def

% color operands
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_i null def
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3_vars begin
newpath
} def
/terminate				% - terminate -
{
end
end
} def
% definition operators
/_					% - _ null
null def
/ddef				% key value ddef -
{
Adobe_IllustratorA_AI3_vars 3 1 roll put
} def
/xput				% key value literal xput -
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop				% integer npop -
{
	{
	pop
	} repeat
} def
% marking operators
/sw					% ax ay string sw x y
{
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/swj				% cx cy fillchar ax ay string swj x y
{
dup 4 1 roll
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss					% ax ay string matrix ss -
{
4 1 roll
	{				% matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss				% cx cy fillchar ax ay string matrix jss -
{
4 1 roll
	{				% cx cy fillchar matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	gsave
	_sp eq
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def

% path operators
/sp					% ax ay string sp -
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp					% cx cy fillchar ax ay string jsp -
{
	{					% cx cy fillchar ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	_sp eq
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def

% path construction operators
/pl				% x y pl x y
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c				% x1 y1 x2 y2 x3 y3 c -
	{
	curveto
	} def
	/C
	/c load def
	/v				% x2 y2 x3 y3 v -
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y				% x1 y1 x2 y2 y -
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l				% x y l -
	{
	lineto
	} def
	/L
	/l load def
	/m				% x y m -
	{
	moveto
	} def
	}
	{%else
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	}ifelse

% graphic state operators
/d					% array phase d -
{
setdash
} def
/cf	{} def			% - cf flatness
/i					% flatness i -
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j					% linejoin j -
{
setlinejoin
} def
/J					% linecap J -
{
setlinecap
} def
/M					% miterlimit M -
{
setmiterlimit
} def
/w					% linewidth w -
{
setlinewidth
} def

% path painting operators
/H					% - H -
{} def
/h					% - h -
{
closepath
} def
/N					% - N -
{
_pola 0 eq
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if
	newpath
	}
	{
	/CRender {N} ddef
	}ifelse
} def
/n					% - n -
{N} def
/F					% - F -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	}
	{
	/CRender {F} ddef
	}ifelse
} def
/f					% - f -
{
closepath
F
} def
/S					% - S -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	}
	{
	/CRender {S} ddef
	}ifelse
} def
/s					% - s -
{
closepath
S
} def
/B					% - B -
{
_pola 0 eq
	{
	_doClip 1 eq 	% F clears _doClip
	gsave F grestore
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b					% - b -
{
closepath
B
} def
/W					% - W -
{
/_doClip 1 ddef
} def
/*					% - [string] * -
{
count 0 ne
	{
	dup type (stringtype) eq {pop} if
	} if
_pola 0 eq {newpath} if
} def

% group operators
/u					% - u -
{} def
/U					% - U -
{} def
/q					% - q -
{
_pola 0 eq {gsave} if
} def
/Q					% - Q -
{
_pola 0 eq {grestore} if
} def
/*u					% - *u -
{
_pola 1 add /_pola exch ddef
} def
/*U					% - *U -
{
_pola 1 sub /_pola exch ddef
_pola 0 eq {CRender} if
} def
/D					% polarized D -
{pop} def
/*w					% - *w -
{} def
/*W					% - *W -
{} def

% place operators
/`					% matrix llx lly urx ury string ` -
{
/_i save ddef
6 1 roll 4 npop
concat
userdict begin
/showpage {} def
false setoverprint
pop
} def
/~					% - ~ -
{
end
_i restore
} def

% color operators
/O					% flag O -
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R					% flag R -
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g					% gray g -
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G					% gray G -
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k					% cyan magenta yellow black k -
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K					% cyan magenta yellow black K -
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x					% cyan magenta yellow black name gray x -
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X					% cyan magenta yellow black name gray X -
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def

% locked object operator
/A					% value A -
{
pop
} def

currentdict readonly pop end
setpacking

% annotate page operator
/annotatepage
{
} def
%%EndResource
%AI3-Grid.0 18 18 3 0 0 0 3
%%EndProlog
%%BeginSetup
%%IncludeFont: Helvetica
%%IncludeFont: Symbol
Adobe_cmykcolor /initialize get exec

Adobe_cshow /initialize get exec

Adobe_customcolor /initialize get exec

Adobe_typography_AI3 /initialize get exec


Adobe_IllustratorA_AI3 /initialize get exec

[
129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla
/Egrave/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex
/Idieresis/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis
/Ugrave/Uacute/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply
/divide/copyright 176/registered 181/brokenbar 190/logicalnot
192/onesuperior 201/twosuperior 204/threesuperior 209/plusminus
/onequarter/onehalf/threequarters/agrave/aacute/acircumflex
/atilde/adieresis/aring/ccedilla/egrave/eacute/ecircumflex
/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth/ntilde
236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis
TE
%AI3_BeginEncoding: _Helvetica Helvetica
[/_Helvetica/Helvetica 0 0 1 TZ
%AI3_EndEncoding
%AI3_BeginEncoding: _Symbol Symbol
[34/universal
36/existential
39/suchthat
42/asteriskmath
45/minus
64/congruent
/Alpha
/Beta
/Chi
/Delta
/Epsilon
/Phi
/Gamma
/Eta
/Iota
/theta1
/Kappa
/Lambda
/Mu
/Nu
/Omicron
/Pi
/Theta
/Rho
/Sigma
/Tau
/Upsilon
/sigma1
/Omega
/Xi
/Psi
/Zeta
92/therefore
94/perpendicular
96/radicalex
/alpha
/beta
/chi
/delta
/epsilon
/phi
/gamma
/eta
/iota
/phi1
/kappa
/lambda
/mu
/nu
/omicron
/pi
/theta
/rho
/sigma
/tau
/upsilon
/omega1
/omega
/xi
/psi
/zeta
126/similar
161/Upsilon1
/minute
/lessequal
165/infinity
167/club
/diamond
/heart
/spade
/arrowboth
/arrowleft
/arrowup
/arrowright
/arrowdown
/degree
/plusminus
/second
/greaterequal
/multiply
/proportional
/partialdiff
184/divide
/notequal
/equivalence
/approxequal
189/arrowvertex
/arrowhorizex
/carriagereturn
/aleph
/Ifraktur
/Rfraktur
/weierstrass
/circlemultiply
/circleplus
/emptyset
/intersection
/union
/propersuperset
/reflexsuperset
/notsubset
/propersubset
/reflexsubset
/element
/notelement
/angle
/gradient
/registerserif
/copyrightserif
/trademarkserif
/product
/radical
/dotmath
/logicalnot
/logicaland
/logicalor
/arrowdblboth
/arrowdblleft
/arrowdblup
/arrowdblright
/arrowdbldown
/lozenge
/angleleft
/registersans
/copyrightsans
/trademarksans
/summation
/parenlefttp
/parenleftex
/parenleftbt
/bracketlefttp
/bracketleftex
/bracketleftbt
/bracelefttp
/braceleftmid
/braceleftbt
/braceex
241/angleright
/integral
/integraltp
/integralex
/integralbt
/parenrighttp
/parenrightex
/parenrightbt
/bracketrighttp
/bracketrightex
/bracketrightbt
/bracerighttp
/bracerightmid
/bracerightbt
/_Symbol/Symbol 0 0 0 TZ
%AI3_EndEncoding
%%EndSetup
userdict /Next_printPackage 80 dict dup begin put
%%NXNextStepVersion: 3.0
%%EndComments

%%BeginProcSet: /usr/lib/NextStep/printPackage.ps 3.0
%!
% NeXT Printing Package
% Version: 3.0
% Copyright: 1988, NeXT, Inc.

/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
	exch dup 1 add dup UserObjects length gt{
		array dup 0 UserObjects putinterval
		/UserObjects exch def
	}{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
	1 index type /arraytype eq{
		exch 0 4 2 index length 1 sub{
			dup 3 add 1 exch{1 index exch get exch}for
			5 1 roll 5 index exec
		}for pop pop
	}{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip newpath}__NXbdef
/rectstroke{
	gsave newpath dup type /arraytype eq{dup length 6 eq}{false}ifelse{
		{gsave __NXRectPath null concat stroke grestore}
		dup length array cvx copy dup 2 4 -1 roll put __NXProcessRectArgs
	}{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/_NXLevel2 systemdict /languagelevel known {languagelevel 2 ge}{false}ifelse
__NXdef
/xyshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index 2 mul 1 add get add exch
		3 index	3 index 2 mul get add exch moveto pop
	}for pop pop
}__NXbdef
/xshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		exch 3 index 3 index get add exch moveto pop
	}for pop pop
}__NXbdef
/yshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index get add moveto pop
	}for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
	gsave newpath dup length 6 eq
	{exch uappend concat}{uappend}ifelse
	stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
	newpath dup length 6 eq{
		exch uappend __NXustrokepathMatrix currentmatrix exch concat
		strokepath setmatrix
	}{uappend strokepath}ifelse
} __NXbdef
/upath{
	[exch {/ucache cvx}if pathbbox /setbbox cvx
	 {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
	counttomark dup 2 add index dup length 3 -1 roll {
		2 index length sub dup 4 1 roll 1 index exch 4 -1 roll putinterval exch
	}repeat pop pop pop
}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0 [129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/Egrave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior 201/twosuperior
204/threesuperior 209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/_NXfindfont /findfont load def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {_NXfindfont}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {_NXfindfont dup /Encoding get StandardEncoding eq
   {	dup length dict exch
	{1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
	 dup /Encoding NextStepEncoding put definefont
	}{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXImageString {/__NXImageString where{pop}{/__NXImageString 4000 string
__NXdef}ifelse __NXImageString}__NXbdef
/_NXDoImageOp{
	3 dict begin /parr 5 array def 1 index{dup}{1}ifelse /chans exch def
	chans 2 add 2 roll parr 0 chans getinterval astore pop
	5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub 8 idiv 1
add}ifelse
	4 index mul /totbytes exch def pop exch pop
	gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll rectfill grestore
	{0 1 chans 1 sub{parr exch get exec length totbytes exch sub /totbytes exch
def}for totbytes 0 le{exit}if}loop end
}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
_NXLevel2{
	/NXCalibratedRGBColorSpace where{pop}{
		/NXCalibratedRGBColorSpace
		{mark /NXCalibratedRGB /ColorSpace findresource exch pop}stopped
		{cleartomark /NXCalibratedRGB[/CIEBasedABC 2 dict dup begin
		/MatrixLMN[.4124 .2126 .0193 .3576 .7152 .1192 .1805 .0722 .9505]def
		/WhitePoint[.9505 1 1.089] def end] /ColorSpace defineresource}if def}ifelse
	/nxsetrgbcolor{NXCalibratedRGBColorSpace setcolorspace setcolor}__NXbdef
	/nxsetgray{dup dup nxsetrgbcolor}__NXbdef
	/_NXCalibratedImage{exch{array astore dup length true}{false}ifelse
		8 -1 roll{NXCalibratedRGBColorSpace setcolorspace}if
		8 dict dup 9 1 roll begin /ImageType 1 def /MultipleDataSources exch def
		currentcolorspace 0 get /Indexed eq{pop /Decode[0 2 6 index exp 1 sub]def}
		{2 mul dup array /Decode exch def 1 sub 0 1 3 -1 roll{Decode exch dup 2 mod
put}for}ifelse
		/DataSource exch def /ImageMatrix exch def
		/BitsPerComponent exch def /Height exch def /Width exch def end
image}__NXbdef
} {
	/setcmykcolor{
		1.0 exch sub dup dup 6 -1 roll sub dup 0 lt{pop 0}if 5 1 roll
		4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll exch sub dup 0 lt{pop 0}if
setrgbcolor}__NXbdef
	/currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1 roll}repeat 0}__NXbdef
	/colorimage{_NXDoImageOp}__NXbdef
	/nxsetrgbcolor{setrgbcolor}__NXbdef /nxsetgray{setgray}__NXbdef
	/setpattern{pop .5 setgray}__NXbdef
	/_NXCalibratedImage{dup 1 eq {pop pop image}{colorimage}ifelse pop}__NXbdef
} ifelse
/_NXSetCMYKOrRGB where{pop}{
	mark{systemdict /currentwindow get exec}stopped
	{{pop pop pop setcmykcolor}}{{nxsetrgbcolor pop pop pop pop}}ifelse
/_NXSetCMYKOrRGB exch def cleartomark
}ifelse
%%EndProcSet

_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load def}ifelse
/sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
}if
gsave
317 246 translate
 /__NXbasematrix matrix currentmatrix def
grestore
%%EndProlog

%%Page: 1 1
%%PageBoundingBox: 0 0 612 792
%%PageFonts: (atend)
%%BeginPageSetup
%%PaperSize: Letter
/__NXsheetsavetoken save def
0 0 translate
gsave
317 246 translate
 /__NXbasematrix matrix currentmatrix def
grestore
gsave
0 0 translate
1 1 scale
%%EndPageSetup
gsave
0 0 612 792 rectclip
/Symbol findfont 1 scalefont [1 0 0 -1 0 0] makefont
77
exch
defineuserobject
77 execuserobject setfont
77 execuserobject setfont
/Helvetica findfont 1 scalefont [1 0 0 -1 0 0] makefont
78
exch
defineuserobject
78 execuserobject setfont
78 execuserobject setfont
78 execuserobject setfont
78 execuserobject setfont
77 execuserobject setfont
77 execuserobject setfont
78 execuserobject setfont
78 execuserobject setfont
77 execuserobject setfont
77 execuserobject setfont
78 execuserobject setfont
78 execuserobject setfont
77 execuserobject setfont
77 execuserobject setfont
78 execuserobject setfont
78 execuserobject setfont
77 execuserobject setfont
77 execuserobject setfont
78 execuserobject setfont
78 execuserobject setfont
0 A
u
0 R
0 G
0 i 0 J 0 j 0.5 w 4 M []0 d
%AI3_Note:
0 D
491 583 m
491 743 L
143 743 L
143 583 L
491 583 L
s
317 663 m
S
U
143 706 m
492 706 l
S
316 706 m
316 582 l
S
316 668 m
491 668 l
S
228 677 m
228 583 l
S
404 668 m
404 583 l
S
143 647 m
228 647 l
S
228 635 m
316 635 l
S
316 642 m
404 642 l
S
404 631 m
491 631 l
S
185 647 m
185 583 l
S
271 635 m
271 583 l
S
362 642 m
362 583 l
S
449 631 m
449 583 l
S
143 614 m
185 614 l
S
164 614 m
164 584 l
S
185 619 m
228 619 l
S
206 619 m
206 583 l
S
228 608 m
271 608 l
S
250 608 m
250 583 l
S
272 612 m
316 612 l
S
294 612 m
294 584 l
S
316 618 m
362 618 l
S
339 618 m
339 583 l
S
362 612 m
404 612 l
S
383 612 m
383 583 l
S
426 617 m
426 583 l
S
469 608 m
469 583 l
S
404 618.5 m
448.5 618.5 l
S
449 609 m
491 609 l
S
358.375 575.5625 m
360.625 578.3125 l
341.125 578.3125 l
343.875 580.5625 l
S
343.6875 575.625 m
341.0625 578.25 l
S
360.625 578.3125 m
358.375 580.5625 l
S
0 To
1 0 0 1 346 564.25 0 Tp
TP
0 Tr
0 O
0 g
1 w
/_Symbol 14 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
0 Ta
0 Tq
12 0 Tl
0 Tc
0 Tw
(D) Tx
(\r) TX
TO
0 To
1 0 0 1 303 521 0 Tp
TP
0 Tr
/_Helvetica 12 Tf
(Figure 1) Tx
(\r) TX
TO
0 R
0 G
0.5 w
143 677 m
315.5 677 l
S
u
0 O
0.8 g
1 w
489.5 708 m
489.5 741 L
145 741 L
145 708 L
489.5 708 L
f
317.25 724.5 m
F
U
u
490.0013 669.5 m
490.0013 704 L
317.5 704 L
317.5 669.5 L
490.0013 669.5 L
f
403.7506 686.75 m
F
U
u
402.5 644 m
402.5 665.5 L
317.5 665.5 L
317.5 644 L
402.5 644 L
f
360 654.75 m
F
U
u
360.5 620 m
360.5 640 L
318 640 L
318 620 L
360.5 620 L
f
339.25 630 m
F
U
u
360 585 m
360 616.5 L
341 616.5 L
341 585 L
360 585 L
f
350.5 600.75 m
F
U
0 To
1 0 0 1 394.157 685.231 0 Tp
TP
0 Tr
0 g
/_Helvetica 14 Tf
(w) Tx
/_Symbol 10 Tf
(1) Tx
(\r) TX
TO
0 To
1 0 0 1 352.657 652.231 0 Tp
TP
0 Tr
/_Helvetica 14 Tf
(w) Tx
/_Symbol 10 Tf
(2) Tx
(\r) TX
TO
0 To
1 0 0 1 333.157 626.731 0 Tp
TP
0 Tr
/_Helvetica 14 Tf
(w) Tx
/_Symbol 10 Tf
(3) Tx
(\r) TX
TO
0 To
1 0 0 1 343.657 595.731 0 Tp
TP
0 Tr
/_Helvetica 14 Tf
(w) Tx
/_Symbol 10 Tf
(4) Tx
(\r) TX
TO
0 R
0 G
143.125 560 m
491.625 560 l
S
0 O
0 g
488.875 562.875 m
491.8125 559.9375 l
489.4375 556.8125 l
B
146.5 563.375 m
143.0625 559.9375 l
146.625 556.5 146.5 556.5 v
F
0 To
1 0 0 1 312.5 546 0 Tp
TP
0 Tr
/_Helvetica 14 Tf
(Y) Tx
(\r) TX
TO
annotatepage
grestore
grestore
showpage
__NXsheetsavetoken restore
%%PageTrailer
%%DocumentFonts: Symbol
%%+ Helvetica
end %Next_printPackage
%%Trailer
Adobe_IllustratorA_AI3 /terminate get exec

Adobe_typography_AI3 /terminate get exec


Adobe_customcolor /terminate get exec

Adobe_cshow /terminate get exec

Adobe_cmykcolor /terminate get exec

Adobe_packedarray /terminate get exec

%%EOF

%%%%%%%%%%%%%%%%%%%%%
% Postscript file: fig2.ps
%!PS-Adobe-2.0
%%Title: Fig2.ai    __    /private/Net/ecu/users/meunier/Edition/Pesch
%%Creator: Adobe_Illustrator
%%CreationDate: Thu Jan 28 17:19:06 1993
%%For: meunier
%%DocumentFonts: (atend)
%%Pages: 1 1
%%DocumentPaperSizes: Letter
%%Orientation: Portrait
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.0.1.
%%For: () ()
%%CreationDate: (1/28/93) (17:19)
%%BoundingBox: 56 491 430 659
%%DocumentProcessColors: Black
%%DocumentFonts: Helvetica
%%+ Symbol
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cmykcolor 1.1 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_IllustratorA_AI3 1.0 1
%AI3_ColorUsage: Black&White
%AI3_TemplateBox: 306 396 306 396
%AI3_TileBox: 30 31 582 761
%AI3_DocumentPreview: Header
%%Template:
%%PageOrigin:30 31
%%AI3_PaperRect:0 792 612 0
%%AI3_Margin:30 31 30 31
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)

userdict /Adobe_packedarray 5 dict dup begin put
/initialize			% - initialize -
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/packedarray		% arguments count packedarray array
{
array astore readonly
} def
/setpacking			% boolean setpacking -
{
pop
} def
/currentpacking		% - setpacking boolean
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec

%%BeginResource: procset Adobe_cmykcolor 1.1 0
%%Title: (CMYK Color Operators)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)

currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize			% - initialize -
{
/setcmykcolor where
	{
	pop
	}
	{
	userdict /Adobe_cmykcolor_vars 2 dict dup begin put
	/_setrgbcolor
		/setrgbcolor load def
	/_currentrgbcolor
		/currentrgbcolor load def
	Adobe_cmykcolor begin
	Adobe_cmykcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	end
	Adobe_cmykcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_cmykcolor eq
	{
	end
	} if
} def
/setcmykcolor		% cyan magenta yellow black setcmykcolor -
{
1 sub 4 1 roll
3
	{
	3 index add neg dup 0 lt
		{
		pop 0
		} if
	3 1 roll
	} repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def
/currentcmykcolor	% - currentcmykcolor cyan magenta yellow black
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
	{
	1 sub neg 3 1 roll
	} repeat
0
} def
currentdict readonly pop end
setpacking

%%EndResource
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)

currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize			% - initialize -
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow		% - _cshow proc
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/cshow				% proc string cshow -
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking

%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)

currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize			% - initialize -
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_customcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_customcolor eq
	{
	end
	} if
} def
/findcmykcustomcolor	% cyan magenta yellow black name findcmykcustomcolor
%%object
{
5 packedarray
}  def
/setcustomcolor		% object tint setcustomcolor -
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint		% boolean setoverprint -
{
pop
} def
currentdict readonly pop end
setpacking

%%EndResource
%%BeginResource: procset Adobe_typography_AI3 1.0 1
%%Title: (Typography Operators)
%%Version: 1.0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)

currentpacking true setpacking
userdict /Adobe_typography_AI3 47 dict dup begin put
/initialize			% - initialize -
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_typography_AI3 eq
	{
	end
	} if
} def

% [ number value stream [ array for encoding modification ] modifyEncoding ==>
%%[ modified array ]
/modifyEncoding
{
	/_tempEncode exch ddef

	% pointer for sequential encodings
	/_pntr 0 ddef

	{
		% get bottom object
		counttomark -1 roll

		% is it a mark ?
		dup type dup /marktype eq
		{
			% exit
			pop pop exit
		}
		{
			% ... object ... type ....

			% insert if a nametype
			/nametype eq
			{
				% insert the name at _pntr and increment pointer
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				% reset _pntr if it's a number
				/_pntr exch ddef
			}
			ifelse
		}
		ifelse
	}
	loop

	% return the modified encoding
	_tempEncode
}
def

/TE	% Set std platform encoding 	% (encoding pairs) TE -
{
	StandardEncoding 256 array copy modifyEncoding
	/_nativeEncoding exch def
} def

% re-define font
% expected arguments
% for 'normal fonts :
%	[ /_Helvetica-Bold/Helvetica-Bold direction fontScript defaultEncoding TZ
%
% for cartographic, pictographic, and expert fonts :
% 	[ ... number value stream ... /_Helvetica-Bold/Helvetica-Bold
%	direction fontScript defaultEncoding TZ
/TZ
{
	% platform dependent coding flag
	/_useNativeEncoding exch def

	% pop fontScript & direction
	pop pop

	% create a new dictionary with length
	% equal to original dictionary length + 2
	% copy all the key/value pairs except FID
	findfont dup length 2 add dict

	begin

		% copy all the values but the FID
		% into the new dictionary
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		% discard last mark
		pop

		% define FontName
		/FontName exch def

		% if no re-encoding stream is present
		% then if the use platform encoding flag is true
		% install AI platform encoding
		% else leave the base encoding in effect

		counttomark 0 eq
		{
			1 _useNativeEncoding eq
			{
				/Encoding _nativeEncoding def
			}
			if
			% clean up
			cleartomark
		}
		{
			% custom encoding to be done
			% start off with a copy of the font's standard encoding
			/Encoding load 256 array copy
			modifyEncoding /Encoding exch def
		}
		ifelse
		FontName currentdict
	end

	% register the new font
	definefont pop
}
def

% text painting operators
/tr					% string tr ax ay string
{
_ax _ay 3 2 roll
} def
/trj				% string trj cx cy fillchar ax ay string
{
_cx _cy _sp _ax _ay 6 5 roll
} def

/a0
{
/Tx	% text							% textString Tx -
	{
	dup
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef

} def
/a1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef

} def

/e0
{
/Tx	% text							% textString Tx -
	{
	tr _psf
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _pjsf
	} ddef
} def

/e1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	tr _psf
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	trj _pjsf
	grestore 3 1 roll moveto tr sp
	} ddef
} def

/i0
{
/Tx	% text							% textString Tx -
	{
	tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj jsp
	} ddef
} def

/i1
{
W N
} def

/o0
{
/Tx	% text							% textString Tx -
	{
	tr sw rmoveto
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj swj rmoveto
	} ddef
} def

/r0
{
/Tx	% text							% textString Tx -
	{
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _ctm _pjss
	} ddef
} def

/r1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef
} def

% font operators

% Binding
/To	% begin text 					% bindType To -
{
	pop _ctm currentmatrix pop
} def

/TO	% end text					% TO -
{
	Te _ctm setmatrix newpath
} def

% Text paths
/Tp	% begin text path				% a b c d tx ty startPt Tp -
{
	pop _tm astore pop _ctm setmatrix
	_tDict begin /W {} def /h {} def
} def

/TP	% end text path					% TP -
{
	end
	iTm 0 0 moveto
} def

% Render mode & matrix operators
/Tr	% begin render					% render Tr -
{
	_render 3 le {currentpoint newpath moveto} if
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def

/iTm % internal set text matrix		% - iTm -	(uses _tm as implicit argument)
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def

/Tm % set text matrix				% a b c d tx ty Tm -
{
_tm astore pop iTm 0 0 moveto
} def

/Td % translate text matrix 		% tx ty Td -
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def

/Te	% end render					% - Te -
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse}
ifelse
	/_render -1 ddef
} def


% Attributes
/Ta	% set alignment					% alignment Ta -
{
pop
} def

/Tf	% set font name and size		% fontname size Tf -
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def

/Tl	% set leading					% leading paragraphLeading Tl -
{
pop
0 exch _leading astore pop
} def

/Tt	% set user tracking				% userTracking Tt -
{
pop
} def

/TW % set word spacing				% minSpace optSpace maxSpace TW -
{
3 npop
} def

/Tw	% set computed word spacing		% wordSpace Tw
{
/_cx exch ddef
} def

/TC % set character spacing			% minSpace optSpace maxSpace TC -
{
3 npop
} def

/Tc	% set computed char spacing 	% charSpace Tc -
{
/_ax exch ddef
} def

/Ts % set super/subscripting (rise)	% rise Ts -
{
/_rise exch ddef
currentpoint
iTm
moveto
} def

/Ti	% set indentation				% firstStartIndent otherStartIndent stopIndent Ti -
{
3 npop
} def

/Tz % set horizontal scaling		% scalePercent Tz -
{
100 div /_hs exch ddef
iTm
} def

/TA % set pairwise kerning			% autoKern TA -
									%	autoKern = 0 -> no pair kerning
									%			 = 1 -> automatic pair kerning
{
pop
} def

/Tq % set hanging quotes			% hangingQuotes Tq -
									%	hangingQuotes 	= 0 -> no hanging quotes
									%			 		= 1 -> hanging quotes
{
pop
} def


% Text Bodies
/TX {pop} def

%/Tx	% non-justified text			% textString Tx -
%/Tj	% justified text				% textString Tj -

/Tk	% kern							% autoKern kernValue Tk -
									%  	autoKern = 0 -> manual kern, = 1 -> auto kern
									%	kernValue = kern value in em/1000 space
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK	% non-printing kern				% autoKern kernValue TK -
{
2 npop
} def

/T* % carriage return & line feed	% - T* -
{
_leading aload pop neg Td
} def

/T*- % carriage return & negative line feed	% - T*- -
{
_leading aload pop Td
} def

/T-	% print a discretionary hyphen	% - T- -
{
_hyphen Tx
} def

/T+	% discretionary hyphen hyphen	% - T+ -
{} def

/TR	% reset pattern matrix 			% a b c d tx ty TR -
{
_ctm currentmatrix pop
_tm astore pop
iTm 0 0 moveto
} def

/TS	% special chars					% textString justified TS -
{
0 eq {Tx} {Tj} ifelse
} def

currentdict readonly pop end
setpacking

%%EndResource

%%BeginResource: procset Adobe_IllustratorA_AI3 1.0 1
%%Title: (Adobe Illustrator (R) Version 3.0 Abbreviated Prolog)
%%Version: 1.0
%%CreationDate: (7/22/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)

currentpacking true setpacking
userdict /Adobe_IllustratorA_AI3 61 dict dup begin put
% initialization
/initialize				% - initialize -
{
% 47 vars, but leave slack of 10 entries for custom Postscript fragments
userdict /Adobe_IllustratorA_AI3_vars 57 dict dup begin put

% paint operands
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def

% paint operators
/cf	currentflat def	% - cf flatness

% typography operands
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def			% x character spacing	(_ax, _ay, _cx, _cy follows awidthshow
%%naming convention)
/_ay 0 def			% y character spacing
/_cx 0 def			% x word spacing
/_cy 0 def			% y word spacing
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def

% typography operators
/Tx {} def
/Tj {} def

% compound path operators
/CRender {} def

% printing
/_AI3_savepage {} def

% color operands
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_i null def
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3_vars begin
newpath
} def
/terminate				% - terminate -
{
end
end
} def
% definition operators
/_					% - _ null
null def
/ddef				% key value ddef -
{
Adobe_IllustratorA_AI3_vars 3 1 roll put
} def
/xput				% key value literal xput -
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop				% integer npop -
{
	{
	pop
	} repeat
} def
% marking operators
/sw					% ax ay string sw x y
{
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/swj				% cx cy fillchar ax ay string swj x y
{
dup 4 1 roll
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss					% ax ay string matrix ss -
{
4 1 roll
	{				% matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss				% cx cy fillchar ax ay string matrix jss -
{
4 1 roll
	{				% cx cy fillchar matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	gsave
	_sp eq
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def

% path operators
/sp					% ax ay string sp -
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp					% cx cy fillchar ax ay string jsp -
{
	{					% cx cy fillchar ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	_sp eq
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def

% path construction operators
/pl				% x y pl x y
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c				% x1 y1 x2 y2 x3 y3 c -
	{
	curveto
	} def
	/C
	/c load def
	/v				% x2 y2 x3 y3 v -
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y				% x1 y1 x2 y2 y -
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l				% x y l -
	{
	lineto
	} def
	/L
	/l load def
	/m				% x y m -
	{
	moveto
	} def
	}
	{%else
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	}ifelse

% graphic state operators
/d					% array phase d -
{
setdash
} def
/cf	{} def			% - cf flatness
/i					% flatness i -
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j					% linejoin j -
{
setlinejoin
} def
/J					% linecap J -
{
setlinecap
} def
/M					% miterlimit M -
{
setmiterlimit
} def
/w					% linewidth w -
{
setlinewidth
} def

% path painting operators
/H					% - H -
{} def
/h					% - h -
{
closepath
} def
/N					% - N -
{
_pola 0 eq
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if
	newpath
	}
	{
	/CRender {N} ddef
	}ifelse
} def
/n					% - n -
{N} def
/F					% - F -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	}
	{
	/CRender {F} ddef
	}ifelse
} def
/f					% - f -
{
closepath
F
} def
/S					% - S -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	}
	{
	/CRender {S} ddef
	}ifelse
} def
/s					% - s -
{
closepath
S
} def
/B					% - B -
{
_pola 0 eq
	{
	_doClip 1 eq 	% F clears _doClip
	gsave F grestore
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b					% - b -
{
closepath
B
} def
/W					% - W -
{
/_doClip 1 ddef
} def
/*					% - [string] * -
{
count 0 ne
	{
	dup type (stringtype) eq {pop} if
	} if
_pola 0 eq {newpath} if
} def

% group operators
/u					% - u -
{} def
/U					% - U -
{} def
/q					% - q -
{
_pola 0 eq {gsave} if
} def
/Q					% - Q -
{
_pola 0 eq {grestore} if
} def
/*u					% - *u -
{
_pola 1 add /_pola exch ddef
} def
/*U					% - *U -
{
_pola 1 sub /_pola exch ddef
_pola 0 eq {CRender} if
} def
/D					% polarized D -
{pop} def
/*w					% - *w -
{} def
/*W					% - *W -
{} def

% place operators
/`					% matrix llx lly urx ury string ` -
{
/_i save ddef
6 1 roll 4 npop
concat
userdict begin
/showpage {} def
false setoverprint
pop
} def
/~					% - ~ -
{
end
_i restore
} def

% color operators
/O					% flag O -
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R					% flag R -
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g					% gray g -
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G					% gray G -
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k					% cyan magenta yellow black k -
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K					% cyan magenta yellow black K -
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x					% cyan magenta yellow black name gray x -
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X					% cyan magenta yellow black name gray X -
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def

% locked object operator
/A					% value A -
{
pop
} def

currentdict readonly pop end
setpacking

% annotate page operator
/annotatepage
{
} def
%%EndResource
%AI3-Grid.0 18 18 3 0 0 0 3
%%EndProlog
%%BeginSetup
%%IncludeFont: Helvetica
%%IncludeFont: Symbol
Adobe_cmykcolor /initialize get exec

Adobe_cshow /initialize get exec

Adobe_customcolor /initialize get exec

Adobe_typography_AI3 /initialize get exec


Adobe_IllustratorA_AI3 /initialize get exec

[
129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla
/Egrave/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex
/Idieresis/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis
/Ugrave/Uacute/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply
/divide/copyright 176/registered 181/brokenbar 190/logicalnot
192/onesuperior 201/twosuperior 204/threesuperior 209/plusminus
/onequarter/onehalf/threequarters/agrave/aacute/acircumflex
/atilde/adieresis/aring/ccedilla/egrave/eacute/ecircumflex
/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth/ntilde
236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis
TE
%AI3_BeginEncoding: _Helvetica Helvetica
[/_Helvetica/Helvetica 0 0 1 TZ
%AI3_EndEncoding
%AI3_BeginEncoding: _Symbol Symbol
[34/universal
36/existential
39/suchthat
42/asteriskmath
45/minus
64/congruent
/Alpha
/Beta
/Chi
/Delta
/Epsilon
/Phi
/Gamma
/Eta
/Iota
/theta1
/Kappa
/Lambda
/Mu
/Nu
/Omicron
/Pi
/Theta
/Rho
/Sigma
/Tau
/Upsilon
/sigma1
/Omega
/Xi
/Psi
/Zeta
92/therefore
94/perpendicular
96/radicalex
/alpha
/beta
/chi
/delta
/epsilon
/phi
/gamma
/eta
/iota
/phi1
/kappa
/lambda
/mu
/nu
/omicron
/pi
/theta
/rho
/sigma
/tau
/upsilon
/omega1
/omega
/xi
/psi
/zeta
126/similar
161/Upsilon1
/minute
/lessequal
165/infinity
167/club
/diamond
/heart
/spade
/arrowboth
/arrowleft
/arrowup
/arrowright
/arrowdown
/degree
/plusminus
/second
/greaterequal
/multiply
/proportional
/partialdiff
184/divide
/notequal
/equivalence
/approxequal
189/arrowvertex
/arrowhorizex
/carriagereturn
/aleph
/Ifraktur
/Rfraktur
/weierstrass
/circlemultiply
/circleplus
/emptyset
/intersection
/union
/propersuperset
/reflexsuperset
/notsubset
/propersubset
/reflexsubset
/element
/notelement
/angle
/gradient
/registerserif
/copyrightserif
/trademarkserif
/product
/radical
/dotmath
/logicalnot
/logicaland
/logicalor
/arrowdblboth
/arrowdblleft
/arrowdblup
/arrowdblright
/arrowdbldown
/lozenge
/angleleft
/registersans
/copyrightsans
/trademarksans
/summation
/parenlefttp
/parenleftex
/parenleftbt
/bracketlefttp
/bracketleftex
/bracketleftbt
/bracelefttp
/braceleftmid
/braceleftbt
/braceex
241/angleright
/integral
/integraltp
/integralex
/integralbt
/parenrighttp
/parenrightex
/parenrightbt
/bracketrighttp
/bracketrightex
/bracketrightbt
/bracerighttp
/bracerightmid
/bracerightbt
/_Symbol/Symbol 0 0 0 TZ
%AI3_EndEncoding
%%EndSetup
userdict /Next_printPackage 80 dict dup begin put
%%NXNextStepVersion: 3.0
%%EndComments

%%BeginProcSet: /usr/lib/NextStep/printPackage.ps 3.0
%!
% NeXT Printing Package
% Version: 3.0
% Copyright: 1988, NeXT, Inc.

/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
	exch dup 1 add dup UserObjects length gt{
		array dup 0 UserObjects putinterval
		/UserObjects exch def
	}{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
	1 index type /arraytype eq{
		exch 0 4 2 index length 1 sub{
			dup 3 add 1 exch{1 index exch get exch}for
			5 1 roll 5 index exec
		}for pop pop
	}{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip newpath}__NXbdef
/rectstroke{
	gsave newpath dup type /arraytype eq{dup length 6 eq}{false}ifelse{
		{gsave __NXRectPath null concat stroke grestore}
		dup length array cvx copy dup 2 4 -1 roll put __NXProcessRectArgs
	}{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/_NXLevel2 systemdict /languagelevel known {languagelevel 2 ge}{false}ifelse
__NXdef
/xyshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index 2 mul 1 add get add exch
		3 index	3 index 2 mul get add exch moveto pop
	}for pop pop
}__NXbdef
/xshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		exch 3 index 3 index get add exch moveto pop
	}for pop pop
}__NXbdef
/yshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index get add moveto pop
	}for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
	gsave newpath dup length 6 eq
	{exch uappend concat}{uappend}ifelse
	stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
	newpath dup length 6 eq{
		exch uappend __NXustrokepathMatrix currentmatrix exch concat
		strokepath setmatrix
	}{uappend strokepath}ifelse
} __NXbdef
/upath{
	[exch {/ucache cvx}if pathbbox /setbbox cvx
	 {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
	counttomark dup 2 add index dup length 3 -1 roll {
		2 index length sub dup 4 1 roll 1 index exch 4 -1 roll putinterval exch
	}repeat pop pop pop
}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0 [129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/Egrave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior 201/twosuperior
204/threesuperior 209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/_NXfindfont /findfont load def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {_NXfindfont}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {_NXfindfont dup /Encoding get StandardEncoding eq
   {	dup length dict exch
	{1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
	 dup /Encoding NextStepEncoding put definefont
	}{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXImageString {/__NXImageString where{pop}{/__NXImageString 4000 string
__NXdef}ifelse __NXImageString}__NXbdef
/_NXDoImageOp{
	3 dict begin /parr 5 array def 1 index{dup}{1}ifelse /chans exch def
	chans 2 add 2 roll parr 0 chans getinterval astore pop
	5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub 8 idiv 1
add}ifelse
	4 index mul /totbytes exch def pop exch pop
	gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll rectfill grestore
	{0 1 chans 1 sub{parr exch get exec length totbytes exch sub /totbytes exch
def}for totbytes 0 le{exit}if}loop end
}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
_NXLevel2{
	/NXCalibratedRGBColorSpace where{pop}{
		/NXCalibratedRGBColorSpace
		{mark /NXCalibratedRGB /ColorSpace findresource exch pop}stopped
		{cleartomark /NXCalibratedRGB[/CIEBasedABC 2 dict dup begin
		/MatrixLMN[.4124 .2126 .0193 .3576 .7152 .1192 .1805 .0722 .9505]def
		/WhitePoint[.9505 1 1.089] def end] /ColorSpace defineresource}if def}ifelse
	/nxsetrgbcolor{NXCalibratedRGBColorSpace setcolorspace setcolor}__NXbdef
	/nxsetgray{dup dup nxsetrgbcolor}__NXbdef
	/_NXCalibratedImage{exch{array astore dup length true}{false}ifelse
		8 -1 roll{NXCalibratedRGBColorSpace setcolorspace}if
		8 dict dup 9 1 roll begin /ImageType 1 def /MultipleDataSources exch def
		currentcolorspace 0 get /Indexed eq{pop /Decode[0 2 6 index exp 1 sub]def}
		{2 mul dup array /Decode exch def 1 sub 0 1 3 -1 roll{Decode exch dup 2 mod
put}for}ifelse
		/DataSource exch def /ImageMatrix exch def
		/BitsPerComponent exch def /Height exch def /Width exch def end
image}__NXbdef
} {
	/setcmykcolor{
		1.0 exch sub dup dup 6 -1 roll sub dup 0 lt{pop 0}if 5 1 roll
		4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll exch sub dup 0 lt{pop 0}if
setrgbcolor}__NXbdef
	/currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1 roll}repeat 0}__NXbdef
	/colorimage{_NXDoImageOp}__NXbdef
	/nxsetrgbcolor{setrgbcolor}__NXbdef /nxsetgray{setgray}__NXbdef
	/setpattern{pop .5 setgray}__NXbdef
	/_NXCalibratedImage{dup 1 eq {pop pop image}{colorimage}ifelse pop}__NXbdef
} ifelse
/_NXSetCMYKOrRGB where{pop}{
	mark{systemdict /currentwindow get exec}stopped
	{{pop pop pop setcmykcolor}}{{nxsetrgbcolor pop pop pop pop}}ifelse
/_NXSetCMYKOrRGB exch def cleartomark
}ifelse
%%EndProcSet

_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load def}ifelse
/sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
}if
gsave
317 246 translate
 /__NXbasematrix matrix currentmatrix def
grestore
%%EndProlog

%%Page: 1 1
%%PageBoundingBox: 0 0 612 792
%%PageFonts: (atend)
%%BeginPageSetup
%%PaperSize: Letter
/__NXsheetsavetoken save def
0 0 translate
gsave
317 246 translate
 /__NXbasematrix matrix currentmatrix def
grestore
gsave
0 0 translate
1 1 scale
%%EndPageSetup
gsave
0 0 612 792 rectclip
/Symbol findfont 1 scalefont [1 0 0 -1 0 0] makefont
63
exch
defineuserobject
63 execuserobject setfont
63 execuserobject setfont
63 execuserobject setfont
63 execuserobject setfont
63 execuserobject setfont
63 execuserobject setfont
/Helvetica findfont 1 scalefont [1 0 0 -1 0 0] makefont
62
exch
defineuserobject
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
63 execuserobject setfont
62 execuserobject setfont
63 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
63 execuserobject setfont
63 execuserobject setfont
63 execuserobject setfont
63 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
0 A
0 R
0 G
0 i 0 J 0 j 0.5 w 4 M []0 d
%AI3_Note:
0 D
57.028 649.0821 m
210.2431 649.0821 l
S
[2 2 2 ]0 d
205.5498 526.0926 m
91.3955 648.9192 l
S
u
[]0 d
181.6993 551.2565 m
189.1782 559.0413 193.1083 567.7244 190.4774 570.6507 c
187.8465 573.5768 179.6506 569.6381 172.1717 561.8534 c
164.6928 554.0686 160.7626 545.3854 163.3936 542.4592 c
166.0245 539.5331 174.2205 543.4717 181.6993 551.2565 c
s
176.9355 556.5549 m
S
U
90.7899 649.245 m
163.2422 542.6221 l
S
0 To
0.8 0 0 0.8608 135.2005 630.6572 0 Tp
TP
0 Tr
0 O
0 g
1 w
/_Symbol 13.9409 Tf
0 Ts
99.9579 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
0 Ta
0 Tq
0 0 Tl
0 Tc
0 Tw
(Q) Tx
/_Symbol 10.4556 Tf
(0) Tx
(\r) TX
TO
0 To
0.8 0 0 0.8608 197.2009 549.3637 0 Tp
TP
0 Tr
/_Symbol 13.9409 Tf
(DW=pQ) Tx
(\r) TX
TO
0 R
0 G
0.5 w
92.001 649.0821 m
190.1071 571.2159 l
S
0 To
0.6056 0 0 0.6516 233.2556 557.8582 0 Tp
TP
0 Tr
0 O
0 g
1 w
/_Symbol 10.4556 Tf
(2) Tx
(\r) TX
TO
0 R
0 G
0.5 w
116.2821 622.9172 m
122.3247 629.4091 126.1079 637.8311 126.354 648.1119 c
S
[2 2 2 ]0 d
126.354 648.1119 m
126.3617 648.4343 126.3656 648.7577 126.3656 649.0821 c
S
92.001 649.0821 m
S
0 To
0.8 0 0 0.8608 127.4004 493.4131 0 Tp
TP
0 Tr
0 O
0 g
1 w []0 d
/_Helvetica 13.9409 Tf
99.9593 Tz
(Figure 2a) Tx
(\r) TX
TO
0 To
0.8 0 0 0.8608 218.0009 647.3159 0 Tp
TP
0 Tr
(z) Tx
(\r) TX
TO
0 R
0 G
0.5 w
252.3311 649.7485 m
405.5461 649.7485 l
S
[2 2 2 ]0 d
400.8528 526.7591 m
374.5694 555.0392 l
S
374.5694 555.0392 m
353.9843 577.1881 l
S
[]0 d
353.9843 577.1881 m
343.9782 587.9543 l
S
[2 2 2 ]0 d
343.9782 587.9543 m
324.6012 608.8035 l
S
[]0 d
324.6012 608.8035 m
286.6985 649.5856 l
S
286.0929 649.9114 m
S
287.3041 649.7485 m
S
385.4102 571.8824 m
S
311.5852 623.5836 m
317.6276 630.0754 321.411 638.4977 321.6571 648.7784 c
S
[2 2 2 ]0 d
321.6571 648.7784 m
321.6648 649.1007 321.6686 649.4241 321.6686 649.7485 c
S
287.3041 649.7485 m
S
u
0 O
0.8 g
[]0 d
373.6085 534.8672 m
377.2695 535.824 379.4027 539.793 378.3732 543.7321 c
377.3437 547.6711 373.5412 550.0888 369.8802 549.1319 c
366.2193 548.1751 364.0861 544.206 365.1156 540.267 c
366.1451 536.328 369.9476 533.9103 373.6085 534.8672 c
b
371.7444 541.9995 m
B
U
u
387.3511 549.6364 m
391.2547 548.6746 395.2584 551.2999 396.2933 555.5002 c
397.3282 559.7004 395.0026 563.8852 391.0989 564.847 c
387.1952 565.8089 383.1915 563.1836 382.1566 558.9834 c
381.1216 554.7831 383.4474 550.5983 387.3511 549.6364 c
b
389.225 557.2418 m
B
U
0 To
0.8 0 0 0.8608 351.4006 594.6511 0 Tp
TP
0 Tr
0 g
1 w
99.9579 Tz
(D\() Tx
/_Symbol 13.9409 Tf
(Q) Tx
/_Symbol 10.4556 Tf
(0) Tx
/_Symbol 13.9409 Tf
(/Q) Tx
/_Helvetica 13.9409 Tf
(,E/k\)) Tx
(\r) TX
TO
0 To
0.8 0 0 0.8608 350.9009 531.2289 0 Tp
TP
0 Tr
99.9593 Tz
(N) Tx
/_Helvetica 9.2937 Tf
99.9598 Tz
(2) Tx
(\r) TX
TO
0 To
0.8 0 0 0.8608 399.7507 562.3352 0 Tp
TP
0 Tr
/_Helvetica 13.9409 Tf
99.9579 Tz
(N) Tx
/_Helvetica 9.2937 Tf
99.9593 Tz
(1) Tx
(\r) TX
TO
0 R
0 G
0.5 w
368.7204 548.5158 m
355.2819 575.9839 l
S
355.2819 575.9839 m
382.8116 561.1476 l
S
0 To
0.8 0 0 0.8608 330.4598 494.2876 0 Tp
TP
0 Tr
0 O
0 g
1 w
/_Helvetica 13.9409 Tf
(Figure 2b) Tx
(\r) TX
TO
0 To
0.8 0 0 0.8608 412.6009 648.4625 0 Tp
TP
0 Tr
(q) Tx
(\r) TX
TO
0 To
0.8 0 0 0.8608 306.0003 604.5628 0 Tp
TP
0 Tr
(E) Tx
(\r) TX
TO
0 To
0.6056 0 0 0.6516 341.7306 575.988 0 Tp
TP
0 Tr
/_Helvetica 18.4163 Tf
99.9546 Tz
(k) Tx
(\r) TX
TO
0 To
0.8 0 0 0.8608 323.2794 628.1981 0 Tp
TP
0 Tr
/_Symbol 13.9409 Tf
99.9579 Tz
(Q) Tx
/_Symbol 10.4556 Tf
(0) Tx
(\r) TX
TO
u
0.8 g
0 R
0 G
0.5 w
333.75 587.9363 m
339.9983 587.9363 345.0637 593.0017 345.0637 599.25 c
345.0637 605.4983 339.9983 610.5637 333.75 610.5637 c
327.5017 610.5637 322.4363 605.4983 322.4363 599.25 c
322.4363 593.0017 327.5017 587.9363 333.75 587.9363 c
(b) *
333.75 599.25 m
(B) *
U
374.7234 535.0871 m
378.8297 525.3077 l
B
395.8344 553.6495 m
405.9169 548.5904 l
B
u
0.5 g
333.5 586.9059 m
340.0412 586.9059 345.344 592.2088 345.344 598.75 c
345.344 605.2912 340.0412 610.594 333.5 610.594 c
326.9588 610.594 321.656 605.2912 321.656 598.75 c
321.656 592.2088 326.9588 586.9059 333.5 586.9059 c
b
333.5 598.75 m
B
U
363.6448 561.4564 m
366.0597 562.8496 368.0948 564.8277 369.5565 567.1972 c
S
355.2819 575.9839 m
S
0 To
1 0 0 1 367.75 554.25 0 Tp
TP
0 Tr
0 O
0 g
1 w
/_Symbol 12.0002 Tf
92.8991 Tz
(Q) Tx
(\r) TX
TO
0 To
1 0 0 1 374.75 551.75 0 Tp
TP
0 Tr
/_Helvetica 6 Tf
100 Tz
(12) Tx
(\r) TX
TO
annotatepage
grestore
grestore
showpage
__NXsheetsavetoken restore
%%PageTrailer
%%DocumentFonts: Symbol
%%+ Helvetica
end %Next_printPackage
%%Trailer
Adobe_IllustratorA_AI3 /terminate get exec

Adobe_typography_AI3 /terminate get exec


Adobe_customcolor /terminate get exec

Adobe_cshow /terminate get exec

Adobe_cmykcolor /terminate get exec

Adobe_packedarray /terminate get exec

%%EOF

%%%%%%%%%%%%%%%%%%%%%
% Postscript file: fig3.ps
%!PS-Adobe-2.0
%%Title: Fig3bis.ai    __    /Net/ecu/users/meunier/Edition/Pesch
%%Creator: Adobe_Illustrator
%%CreationDate: Thu Jan 28 17:19:31 1993
%%For: meunier
%%DocumentFonts: (atend)
%%Pages: 1 1
%%DocumentPaperSizes: Letter
%%Orientation: Portrait
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.0.1.
%%For: () ()
%%CreationDate: (1/28/93) (17:19)
%%BoundingBox: 27 514 580 723
%%DocumentProcessColors: Black
%%DocumentFonts: Courier
%%+ Helvetica
%%+ ZapfChancery-MediumItalic
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cmykcolor 1.1 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_IllustratorA_AI3 1.0 1
%AI3_ColorUsage: Black&White
%AI3_TemplateBox: 306 396 306 396
%AI3_TileBox: 30 31 582 761
%AI3_DocumentPreview: Header
%%Template:
%%PageOrigin:30 31
%%AI3_PaperRect:0 792 612 0
%%AI3_Margin:30 31 30 31
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)

userdict /Adobe_packedarray 5 dict dup begin put
/initialize			% - initialize -
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/packedarray		% arguments count packedarray array
{
array astore readonly
} def
/setpacking			% boolean setpacking -
{
pop
} def
/currentpacking		% - setpacking boolean
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec

%%BeginResource: procset Adobe_cmykcolor 1.1 0
%%Title: (CMYK Color Operators)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)

currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize			% - initialize -
{
/setcmykcolor where
	{
	pop
	}
	{
	userdict /Adobe_cmykcolor_vars 2 dict dup begin put
	/_setrgbcolor
		/setrgbcolor load def
	/_currentrgbcolor
		/currentrgbcolor load def
	Adobe_cmykcolor begin
	Adobe_cmykcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	end
	Adobe_cmykcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_cmykcolor eq
	{
	end
	} if
} def
/setcmykcolor		% cyan magenta yellow black setcmykcolor -
{
1 sub 4 1 roll
3
	{
	3 index add neg dup 0 lt
		{
		pop 0
		} if
	3 1 roll
	} repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def
/currentcmykcolor	% - currentcmykcolor cyan magenta yellow black
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
	{
	1 sub neg 3 1 roll
	} repeat
0
} def
currentdict readonly pop end
setpacking

%%EndResource
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)

currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize			% - initialize -
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow		% - _cshow proc
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/cshow				% proc string cshow -
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking

%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)

currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize			% - initialize -
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_customcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_customcolor eq
	{
	end
	} if
} def
/findcmykcustomcolor	% cyan magenta yellow black name findcmykcustomcolor
%%object
{
5 packedarray
}  def
/setcustomcolor		% object tint setcustomcolor -
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint		% boolean setoverprint -
{
pop
} def
currentdict readonly pop end
setpacking

%%EndResource
%%BeginResource: procset Adobe_typography_AI3 1.0 1
%%Title: (Typography Operators)
%%Version: 1.0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)

currentpacking true setpacking
userdict /Adobe_typography_AI3 47 dict dup begin put
/initialize			% - initialize -
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_typography_AI3 eq
	{
	end
	} if
} def

% [ number value stream [ array for encoding modification ] modifyEncoding ==>
%%[ modified array ]
/modifyEncoding
{
	/_tempEncode exch ddef

	% pointer for sequential encodings
	/_pntr 0 ddef

	{
		% get bottom object
		counttomark -1 roll

		% is it a mark ?
		dup type dup /marktype eq
		{
			% exit
			pop pop exit
		}
		{
			% ... object ... type ....

			% insert if a nametype
			/nametype eq
			{
				% insert the name at _pntr and increment pointer
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				% reset _pntr if it's a number
				/_pntr exch ddef
			}
			ifelse
		}
		ifelse
	}
	loop

	% return the modified encoding
	_tempEncode
}
def

/TE	% Set std platform encoding 	% (encoding pairs) TE -
{
	StandardEncoding 256 array copy modifyEncoding
	/_nativeEncoding exch def
} def

% re-define font
% expected arguments
% for 'normal fonts :
%	[ /_Helvetica-Bold/Helvetica-Bold direction fontScript defaultEncoding TZ
%
% for cartographic, pictographic, and expert fonts :
% 	[ ... number value stream ... /_Helvetica-Bold/Helvetica-Bold
%	direction fontScript defaultEncoding TZ
/TZ
{
	% platform dependent coding flag
	/_useNativeEncoding exch def

	% pop fontScript & direction
	pop pop

	% create a new dictionary with length
	% equal to original dictionary length + 2
	% copy all the key/value pairs except FID
	findfont dup length 2 add dict

	begin

		% copy all the values but the FID
		% into the new dictionary
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		% discard last mark
		pop

		% define FontName
		/FontName exch def

		% if no re-encoding stream is present
		% then if the use platform encoding flag is true
		% install AI platform encoding
		% else leave the base encoding in effect

		counttomark 0 eq
		{
			1 _useNativeEncoding eq
			{
				/Encoding _nativeEncoding def
			}
			if
			% clean up
			cleartomark
		}
		{
			% custom encoding to be done
			% start off with a copy of the font's standard encoding
			/Encoding load 256 array copy
			modifyEncoding /Encoding exch def
		}
		ifelse
		FontName currentdict
	end

	% register the new font
	definefont pop
}
def

% text painting operators
/tr					% string tr ax ay string
{
_ax _ay 3 2 roll
} def
/trj				% string trj cx cy fillchar ax ay string
{
_cx _cy _sp _ax _ay 6 5 roll
} def

/a0
{
/Tx	% text							% textString Tx -
	{
	dup
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef

} def
/a1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef

} def

/e0
{
/Tx	% text							% textString Tx -
	{
	tr _psf
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _pjsf
	} ddef
} def

/e1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	tr _psf
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	trj _pjsf
	grestore 3 1 roll moveto tr sp
	} ddef
} def

/i0
{
/Tx	% text							% textString Tx -
	{
	tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj jsp
	} ddef
} def

/i1
{
W N
} def

/o0
{
/Tx	% text							% textString Tx -
	{
	tr sw rmoveto
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj swj rmoveto
	} ddef
} def

/r0
{
/Tx	% text							% textString Tx -
	{
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _ctm _pjss
	} ddef
} def

/r1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef
} def

% font operators

% Binding
/To	% begin text 					% bindType To -
{
	pop _ctm currentmatrix pop
} def

/TO	% end text					% TO -
{
	Te _ctm setmatrix newpath
} def

% Text paths
/Tp	% begin text path				% a b c d tx ty startPt Tp -
{
	pop _tm astore pop _ctm setmatrix
	_tDict begin /W {} def /h {} def
} def

/TP	% end text path					% TP -
{
	end
	iTm 0 0 moveto
} def

% Render mode & matrix operators
/Tr	% begin render					% render Tr -
{
	_render 3 le {currentpoint newpath moveto} if
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def

/iTm % internal set text matrix		% - iTm -	(uses _tm as implicit argument)
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def

/Tm % set text matrix				% a b c d tx ty Tm -
{
_tm astore pop iTm 0 0 moveto
} def

/Td % translate text matrix 		% tx ty Td -
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def

/Te	% end render					% - Te -
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse}
ifelse
	/_render -1 ddef
} def


% Attributes
/Ta	% set alignment					% alignment Ta -
{
pop
} def

/Tf	% set font name and size		% fontname size Tf -
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def

/Tl	% set leading					% leading paragraphLeading Tl -
{
pop
0 exch _leading astore pop
} def

/Tt	% set user tracking				% userTracking Tt -
{
pop
} def

/TW % set word spacing				% minSpace optSpace maxSpace TW -
{
3 npop
} def

/Tw	% set computed word spacing		% wordSpace Tw
{
/_cx exch ddef
} def

/TC % set character spacing			% minSpace optSpace maxSpace TC -
{
3 npop
} def

/Tc	% set computed char spacing 	% charSpace Tc -
{
/_ax exch ddef
} def

/Ts % set super/subscripting (rise)	% rise Ts -
{
/_rise exch ddef
currentpoint
iTm
moveto
} def

/Ti	% set indentation				% firstStartIndent otherStartIndent stopIndent Ti -
{
3 npop
} def

/Tz % set horizontal scaling		% scalePercent Tz -
{
100 div /_hs exch ddef
iTm
} def

/TA % set pairwise kerning			% autoKern TA -
									%	autoKern = 0 -> no pair kerning
									%			 = 1 -> automatic pair kerning
{
pop
} def

/Tq % set hanging quotes			% hangingQuotes Tq -
									%	hangingQuotes 	= 0 -> no hanging quotes
									%			 		= 1 -> hanging quotes
{
pop
} def


% Text Bodies
/TX {pop} def

%/Tx	% non-justified text			% textString Tx -
%/Tj	% justified text				% textString Tj -

/Tk	% kern							% autoKern kernValue Tk -
									%  	autoKern = 0 -> manual kern, = 1 -> auto kern
									%	kernValue = kern value in em/1000 space
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK	% non-printing kern				% autoKern kernValue TK -
{
2 npop
} def

/T* % carriage return & line feed	% - T* -
{
_leading aload pop neg Td
} def

/T*- % carriage return & negative line feed	% - T*- -
{
_leading aload pop Td
} def

/T-	% print a discretionary hyphen	% - T- -
{
_hyphen Tx
} def

/T+	% discretionary hyphen hyphen	% - T+ -
{} def

/TR	% reset pattern matrix 			% a b c d tx ty TR -
{
_ctm currentmatrix pop
_tm astore pop
iTm 0 0 moveto
} def

/TS	% special chars					% textString justified TS -
{
0 eq {Tx} {Tj} ifelse
} def

currentdict readonly pop end
setpacking

%%EndResource

%%BeginResource: procset Adobe_IllustratorA_AI3 1.0 1
%%Title: (Adobe Illustrator (R) Version 3.0 Abbreviated Prolog)
%%Version: 1.0
%%CreationDate: (7/22/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)

currentpacking true setpacking
userdict /Adobe_IllustratorA_AI3 61 dict dup begin put
% initialization
/initialize				% - initialize -
{
% 47 vars, but leave slack of 10 entries for custom Postscript fragments
userdict /Adobe_IllustratorA_AI3_vars 57 dict dup begin put

% paint operands
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def

% paint operators
/cf	currentflat def	% - cf flatness

% typography operands
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def			% x character spacing	(_ax, _ay, _cx, _cy follows awidthshow
%%naming convention)
/_ay 0 def			% y character spacing
/_cx 0 def			% x word spacing
/_cy 0 def			% y word spacing
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def

% typography operators
/Tx {} def
/Tj {} def

% compound path operators
/CRender {} def

% printing
/_AI3_savepage {} def

% color operands
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_i null def
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3_vars begin
newpath
} def
/terminate				% - terminate -
{
end
end
} def
% definition operators
/_					% - _ null
null def
/ddef				% key value ddef -
{
Adobe_IllustratorA_AI3_vars 3 1 roll put
} def
/xput				% key value literal xput -
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop				% integer npop -
{
	{
	pop
	} repeat
} def
% marking operators
/sw					% ax ay string sw x y
{
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/swj				% cx cy fillchar ax ay string swj x y
{
dup 4 1 roll
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss					% ax ay string matrix ss -
{
4 1 roll
	{				% matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss				% cx cy fillchar ax ay string matrix jss -
{
4 1 roll
	{				% cx cy fillchar matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	gsave
	_sp eq
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def

% path operators
/sp					% ax ay string sp -
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp					% cx cy fillchar ax ay string jsp -
{
	{					% cx cy fillchar ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	_sp eq
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def

% path construction operators
/pl				% x y pl x y
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c				% x1 y1 x2 y2 x3 y3 c -
	{
	curveto
	} def
	/C
	/c load def
	/v				% x2 y2 x3 y3 v -
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y				% x1 y1 x2 y2 y -
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l				% x y l -
	{
	lineto
	} def
	/L
	/l load def
	/m				% x y m -
	{
	moveto
	} def
	}
	{%else
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	}ifelse

% graphic state operators
/d					% array phase d -
{
setdash
} def
/cf	{} def			% - cf flatness
/i					% flatness i -
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j					% linejoin j -
{
setlinejoin
} def
/J					% linecap J -
{
setlinecap
} def
/M					% miterlimit M -
{
setmiterlimit
} def
/w					% linewidth w -
{
setlinewidth
} def

% path painting operators
/H					% - H -
{} def
/h					% - h -
{
closepath
} def
/N					% - N -
{
_pola 0 eq
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if
	newpath
	}
	{
	/CRender {N} ddef
	}ifelse
} def
/n					% - n -
{N} def
/F					% - F -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	}
	{
	/CRender {F} ddef
	}ifelse
} def
/f					% - f -
{
closepath
F
} def
/S					% - S -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	}
	{
	/CRender {S} ddef
	}ifelse
} def
/s					% - s -
{
closepath
S
} def
/B					% - B -
{
_pola 0 eq
	{
	_doClip 1 eq 	% F clears _doClip
	gsave F grestore
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b					% - b -
{
closepath
B
} def
/W					% - W -
{
/_doClip 1 ddef
} def
/*					% - [string] * -
{
count 0 ne
	{
	dup type (stringtype) eq {pop} if
	} if
_pola 0 eq {newpath} if
} def

% group operators
/u					% - u -
{} def
/U					% - U -
{} def
/q					% - q -
{
_pola 0 eq {gsave} if
} def
/Q					% - Q -
{
_pola 0 eq {grestore} if
} def
/*u					% - *u -
{
_pola 1 add /_pola exch ddef
} def
/*U					% - *U -
{
_pola 1 sub /_pola exch ddef
_pola 0 eq {CRender} if
} def
/D					% polarized D -
{pop} def
/*w					% - *w -
{} def
/*W					% - *W -
{} def

% place operators
/`					% matrix llx lly urx ury string ` -
{
/_i save ddef
6 1 roll 4 npop
concat
userdict begin
/showpage {} def
false setoverprint
pop
} def
/~					% - ~ -
{
end
_i restore
} def

% color operators
/O					% flag O -
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R					% flag R -
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g					% gray g -
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G					% gray G -
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k					% cyan magenta yellow black k -
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K					% cyan magenta yellow black K -
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x					% cyan magenta yellow black name gray x -
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X					% cyan magenta yellow black name gray X -
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def

% locked object operator
/A					% value A -
{
pop
} def

currentdict readonly pop end
setpacking

% annotate page operator
/annotatepage
{
} def
%%EndResource
%AI3-Grid.0 18 18 3 0 0 0 3
%%EndProlog
%%BeginSetup
%%IncludeFont: Courier
%%IncludeFont: Helvetica
%%IncludeFont: ZapfChancery-MediumItalic
Adobe_cmykcolor /initialize get exec

Adobe_cshow /initialize get exec

Adobe_customcolor /initialize get exec

Adobe_typography_AI3 /initialize get exec


Adobe_IllustratorA_AI3 /initialize get exec

[
129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla
/Egrave/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex
/Idieresis/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis
/Ugrave/Uacute/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply
/divide/copyright 176/registered 181/brokenbar 190/logicalnot
192/onesuperior 201/twosuperior 204/threesuperior 209/plusminus
/onequarter/onehalf/threequarters/agrave/aacute/acircumflex
/atilde/adieresis/aring/ccedilla/egrave/eacute/ecircumflex
/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth/ntilde
236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis
TE
%AI3_BeginEncoding: _Courier Courier
[/_Courier/Courier 0 0 1 TZ
%AI3_EndEncoding
%AI3_BeginEncoding: _Helvetica Helvetica
[/_Helvetica/Helvetica 0 0 1 TZ
%AI3_EndEncoding
%AI3_BeginEncoding: _ZapfChancery-MediumItalic ZapfChancery-MediumItalic
[/_ZapfChancery-MediumItalic/ZapfChancery-MediumItalic 0 0 1 TZ
%AI3_EndEncoding
%%EndSetup
userdict /Next_printPackage 80 dict dup begin put
%%NXNextStepVersion: 3.0
%%EndComments

%%BeginProcSet: /usr/lib/NextStep/printPackage.ps 3.0
%!
% NeXT Printing Package
% Version: 3.0
% Copyright: 1988, NeXT, Inc.

/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
	exch dup 1 add dup UserObjects length gt{
		array dup 0 UserObjects putinterval
		/UserObjects exch def
	}{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
	1 index type /arraytype eq{
		exch 0 4 2 index length 1 sub{
			dup 3 add 1 exch{1 index exch get exch}for
			5 1 roll 5 index exec
		}for pop pop
	}{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip newpath}__NXbdef
/rectstroke{
	gsave newpath dup type /arraytype eq{dup length 6 eq}{false}ifelse{
		{gsave __NXRectPath null concat stroke grestore}
		dup length array cvx copy dup 2 4 -1 roll put __NXProcessRectArgs
	}{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/_NXLevel2 systemdict /languagelevel known {languagelevel 2 ge}{false}ifelse
__NXdef
/xyshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index 2 mul 1 add get add exch
		3 index	3 index 2 mul get add exch moveto pop
	}for pop pop
}__NXbdef
/xshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		exch 3 index 3 index get add exch moveto pop
	}for pop pop
}__NXbdef
/yshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index get add moveto pop
	}for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
	gsave newpath dup length 6 eq
	{exch uappend concat}{uappend}ifelse
	stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
	newpath dup length 6 eq{
		exch uappend __NXustrokepathMatrix currentmatrix exch concat
		strokepath setmatrix
	}{uappend strokepath}ifelse
} __NXbdef
/upath{
	[exch {/ucache cvx}if pathbbox /setbbox cvx
	 {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
	counttomark dup 2 add index dup length 3 -1 roll {
		2 index length sub dup 4 1 roll 1 index exch 4 -1 roll putinterval exch
	}repeat pop pop pop
}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0 [129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/Egrave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior 201/twosuperior
204/threesuperior 209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/_NXfindfont /findfont load def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {_NXfindfont}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {_NXfindfont dup /Encoding get StandardEncoding eq
   {	dup length dict exch
	{1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
	 dup /Encoding NextStepEncoding put definefont
	}{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXImageString {/__NXImageString where{pop}{/__NXImageString 4000 string
__NXdef}ifelse __NXImageString}__NXbdef
/_NXDoImageOp{
	3 dict begin /parr 5 array def 1 index{dup}{1}ifelse /chans exch def
	chans 2 add 2 roll parr 0 chans getinterval astore pop
	5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub 8 idiv 1
add}ifelse
	4 index mul /totbytes exch def pop exch pop
	gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll rectfill grestore
	{0 1 chans 1 sub{parr exch get exec length totbytes exch sub /totbytes exch
def}for totbytes 0 le{exit}if}loop end
}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
_NXLevel2{
	/NXCalibratedRGBColorSpace where{pop}{
		/NXCalibratedRGBColorSpace
		{mark /NXCalibratedRGB /ColorSpace findresource exch pop}stopped
		{cleartomark /NXCalibratedRGB[/CIEBasedABC 2 dict dup begin
		/MatrixLMN[.4124 .2126 .0193 .3576 .7152 .1192 .1805 .0722 .9505]def
		/WhitePoint[.9505 1 1.089] def end] /ColorSpace defineresource}if def}ifelse
	/nxsetrgbcolor{NXCalibratedRGBColorSpace setcolorspace setcolor}__NXbdef
	/nxsetgray{dup dup nxsetrgbcolor}__NXbdef
	/_NXCalibratedImage{exch{array astore dup length true}{false}ifelse
		8 -1 roll{NXCalibratedRGBColorSpace setcolorspace}if
		8 dict dup 9 1 roll begin /ImageType 1 def /MultipleDataSources exch def
		currentcolorspace 0 get /Indexed eq{pop /Decode[0 2 6 index exp 1 sub]def}
		{2 mul dup array /Decode exch def 1 sub 0 1 3 -1 roll{Decode exch dup 2 mod
put}for}ifelse
		/DataSource exch def /ImageMatrix exch def
		/BitsPerComponent exch def /Height exch def /Width exch def end
image}__NXbdef
} {
	/setcmykcolor{
		1.0 exch sub dup dup 6 -1 roll sub dup 0 lt{pop 0}if 5 1 roll
		4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll exch sub dup 0 lt{pop 0}if
setrgbcolor}__NXbdef
	/currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1 roll}repeat 0}__NXbdef
	/colorimage{_NXDoImageOp}__NXbdef
	/nxsetrgbcolor{setrgbcolor}__NXbdef /nxsetgray{setgray}__NXbdef
	/setpattern{pop .5 setgray}__NXbdef
	/_NXCalibratedImage{dup 1 eq {pop pop image}{colorimage}ifelse pop}__NXbdef
} ifelse
/_NXSetCMYKOrRGB where{pop}{
	mark{systemdict /currentwindow get exec}stopped
	{{pop pop pop setcmykcolor}}{{nxsetrgbcolor pop pop pop pop}}ifelse
/_NXSetCMYKOrRGB exch def cleartomark
}ifelse
%%EndProcSet

_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load def}ifelse
/sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
}if
gsave
317 246 translate
 /__NXbasematrix matrix currentmatrix def
grestore
%%EndProlog

%%Page: 1 1
%%PageBoundingBox: 0 0 612 792
%%PageFonts: (atend)
%%BeginPageSetup
%%PaperSize: Letter
/__NXsheetsavetoken save def
0 0 translate
gsave
317 246 translate
 /__NXbasematrix matrix currentmatrix def
grestore
gsave
0 0 translate
1 1 scale
%%EndPageSetup
gsave
0 0 612 792 rectclip
/Courier findfont 1 scalefont [1 0 0 -1 0 0] makefont
121
exch
defineuserobject
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
/Helvetica findfont 1 scalefont [1 0 0 -1 0 0] makefont
62
exch
defineuserobject
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
/ZapfChancery-MediumItalic findfont 1 scalefont [1 0 0 -1 0 0] makefont
122
exch
defineuserobject
122 execuserobject setfont
122 execuserobject setfont
0 A
0 R
0 G
0 i 1 J 1 j 0.5198 w 4 M []0 d
%AI3_Note:
0 D
104.9849 557.1915 m
104.9849 558.8161 L
S
u
0 To
1 0 0 1 104.9849 542.6915 0 Tp
TP
-8.9999 0 Td
0 Tr
0 O
0 g
0 J 0 j 1 w
/_Courier 10 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
1 Ta
0 Tq
12 0 Tl
0 Tc
0 Tw
(0.2) Tx
(\r) TX
TO
U
0 R
0 G
154.495 557.1915 m
154.495 558.8161 L
S
u
0 To
1 0 0 1 154.495 542.6915 0 Tp
TP
-8.9999 0 Td
0 Tr
0 O
0 g
(0.4) Tx
(\r) TX
TO
U
0 R
0 G
204.0025 557.1915 m
204.0025 558.8161 L
S
u
0 To
1 0 0 1 204.0025 542.6915 0 Tp
TP
-8.9999 0 Td
0 Tr
0 O
0 g
(0.6) Tx
(\r) TX
TO
U
0 R
0 G
253.5127 557.1915 m
253.5127 558.8161 L
S
u
0 To
1 0 0 1 253.5127 542.6915 0 Tp
TP
-8.9999 0 Td
0 Tr
0 O
0 g
(0.8) Tx
(\r) TX
TO
U
0 R
0 G
303.0228 557.1915 m
303.0228 558.8161 L
S
u
0 To
1 0 0 1 303.0228 542.6915 0 Tp
TP
-3 0 Td
0 Tr
0 O
0 g
(1) Tx
(\r) TX
TO
U
0 R
0 G
0.2599 w
65.3779 557.1915 m
65.3779 558.1662 L
S
75.2782 557.1915 m
75.2782 558.1662 L
S
85.1813 557.1915 m
85.1813 558.1662 L
S
95.0818 557.1915 m
95.0818 558.1662 L
S
114.8853 557.1915 m
114.8853 558.1662 L
S
124.7884 557.1915 m
124.7884 558.1662 L
S
134.6889 557.1915 m
134.6889 558.1662 L
S
144.592 557.1915 m
144.592 558.1662 L
S
164.3955 557.1915 m
164.3955 558.1662 L
S
174.2985 557.1915 m
174.2985 558.1662 L
S
184.199 557.1915 m
184.199 558.1662 L
S
194.102 557.1915 m
194.102 558.1662 L
S
213.9056 557.1915 m
213.9056 558.1662 L
S
223.8087 557.1915 m
223.8087 558.1662 L
S
233.7091 557.1915 m
233.7091 558.1662 L
S
243.6122 557.1915 m
243.6122 558.1662 L
S
263.4158 557.1915 m
263.4158 558.1662 L
S
273.3162 557.1915 m
273.3162 558.1662 L
S
283.2192 557.1915 m
283.2192 558.1662 L
S
293.1197 557.1915 m
293.1197 558.1662 L
S
0.5198 w
49.2859 557.1915 m
309.2089 557.1915 L
S
55.4748 587.7897 m
57.0992 587.7897 L
S
u
0 To
1 0 0 1 52.2257 584.2896 0 Tp
TP
-17.9997 0 Td
0 Tr
0 O
0 g
1 w
2 Ta
(0.2) Tx
(\r) TX
TO
U
0 R
0 G
55.4748 618.3904 m
57.0992 618.3904 L
S
u
0 To
1 0 0 1 52.2257 614.8904 0 Tp
TP
-17.9997 0 Td
0 Tr
0 O
0 g
(0.4) Tx
(\r) TX
TO
U
0 R
0 G
55.4748 648.9911 m
57.0992 648.9911 L
S
u
0 To
1 0 0 1 52.2257 645.4911 0 Tp
TP
-17.9997 0 Td
0 Tr
0 O
0 g
(0.6) Tx
(\r) TX
TO
U
0 R
0 G
0.5 w [5 ]0 d
57.0992 679.5918 m
55.4748 679.5918 l
S
u
0 To
1 0 0 1 52.2257 676.0918 0 Tp
TP
-17.9997 0 Td
0 Tr
0 O
0 g
1 w []0 d
(0.8) Tx
(\r) TX
TO
U
0 R
0 G
55.4748 710.19 m
57.0992 710.19 L
S
u
0 To
1 0 0 1 52.2257 706.6899 0 Tp
TP
-5.9999 0 Td
0 Tr
0 O
0 g
(1) Tx
(\r) TX
TO
U
0 R
0 G
0.2599 w
55.4748 563.3101 m
56.4495 563.3101 L
S
55.4748 569.4312 m
56.4495 569.4312 L
S
55.4748 575.5498 m
56.4495 575.5498 L
S
55.4748 581.671 m
56.4495 581.671 L
S
55.4748 593.9108 m
56.4495 593.9108 L
S
55.4748 600.0294 m
56.4495 600.0294 L
S
55.4748 606.1506 m
56.4495 606.1506 L
S
55.4748 612.2692 m
56.4495 612.2692 L
S
55.4748 624.5115 m
56.4495 624.5115 L
S
55.4748 630.6301 m
56.4495 630.6301 L
S
55.4748 636.7514 m
56.4495 636.7514 L
S
55.4748 642.8699 m
56.4495 642.8699 L
S
55.4748 655.1097 m
56.4495 655.1097 L
S
55.4748 661.2309 m
56.4495 661.2309 L
S
55.4748 667.3494 m
56.4495 667.3494 L
S
55.4748 673.4706 m
56.4495 673.4706 L
S
55.4748 685.7105 m
56.4495 685.7105 L
S
55.4748 691.8316 m
56.4495 691.8316 L
S
55.4748 697.9502 m
56.4495 697.9502 L
S
55.4748 704.0714 m
56.4495 704.0714 L
S
0.5198 w
57.0998 557.0352 m
57.0998 669.3963 L
S
57.0998 669.3963 m
57.0998 717.6753 L
S
0.5 w [10 4 2 4 ]0 d
57.2414 709.4543 m
56.7274 710.1822 l
300.7344 559.2243 L
S
[]0 d
300.7344 559.2243 m
304.0202 557.1915 L
292.7065 562.3042 L
282.3928 567.4454 L
272.0763 572.6153 L
261.7626 577.819 L
251.4489 583.0616 L
241.1351 588.3407 L
230.8214 593.6664 L
220.5051 599.0391 L
210.1913 604.4689 L
199.8776 609.9585 L
189.5638 615.5182 L
179.2474 621.1586 L
168.9337 626.8873 L
158.62 632.7252 L
148.3062 638.6851 L
137.9925 644.7908 L
127.6762 651.0757 L
117.3624 657.5763 L
107.0486 664.3525 L
96.7349 671.4848 L
86.4212 679.1032 L
76.1048 687.4415 L
66.0411 696.9937 L
57.2414 709.4543 l
S
u
u
0 To
1 0 0 1 173.3473 664.6908 0 Tp
TP
0 Tr
0 O
0 g
1 w
/_Helvetica 12 Tf
0 Ta
14.5 0 Tl
(k=E) Tx
(\r) TX
TO
U
U
u
u
0 To
1 0 0 1 175.3473 534.6908 0 Tp
TP
0 Tr
17 0 Tl
(y) Tx
(\r) TX
TO
U
U
u
u
0 To
1 0 0 1 70.3473 712.6908 0 Tp
TP
0 Tr
(x) Tx
(\r) TX
TO
U
U
0 R
0 G
0.5 w
181.3473 662.6908 m
181.3473 633.6908 l
185.8473 637.9408 l
S
u
0 To
1 0 0 1 158.3473 516.6908 0 Tp
TP
0 Tr
0 O
0 g
1 w
(Figure 3a) Tx
(\r) TX
TO
U
u
u
0 R
0 G
1 J 1 j 0.4951 w
372.2696 557.8261 m
372.2696 559.3734 L
S
U
0 To
1 0 0 1 372.2696 543.3261 0 Tp
TP
-8.9999 0 Td
0 Tr
0 O
0 g
0 J 0 j 1 w
/_Courier 10 Tf
1 Ta
0 0 Tl
(0.2) Tx
(\r) TX
TO
u
0 R
0 G
421.7812 557.8261 m
421.7812 559.3734 L
S
U
0 To
1 0 0 1 421.7812 543.3261 0 Tp
TP
-8.9999 0 Td
0 Tr
0 O
0 g
(0.4) Tx
(\r) TX
TO
u
0 R
0 G
471.2929 557.8261 m
471.2929 559.3734 L
S
U
0 To
1 0 0 1 471.2929 543.3261 0 Tp
TP
-8.9999 0 Td
0 Tr
0 O
0 g
(0.6) Tx
(\r) TX
TO
u
0 R
0 G
520.8045 557.8261 m
520.8045 559.3734 L
S
U
0 To
1 0 0 1 520.8045 543.3261 0 Tp
TP
-8.9999 0 Td
0 Tr
0 O
0 g
(0.8) Tx
(\r) TX
TO
u
0 R
0 G
570.3163 557.8261 m
570.3163 559.3734 L
S
U
0 To
1 0 0 1 570.3163 543.3261 0 Tp
TP
-3 0 Td
0 Tr
0 O
0 g
(1) Tx
(\r) TX
TO
u
0 R
0 G
0.2475 w
332.6602 557.8261 m
332.6602 558.7544 L
S
U
u
342.5626 557.8261 m
342.5626 558.7544 L
S
U
u
352.4649 557.8261 m
352.4649 558.7544 L
S
U
u
362.3673 557.8261 m
362.3673 558.7544 L
S
U
u
382.1719 557.8261 m
382.1719 558.7544 L
S
U
u
392.0743 557.8261 m
392.0743 558.7544 L
S
U
u
401.9765 557.8261 m
401.9765 558.7544 L
S
U
u
411.8789 557.8261 m
411.8789 558.7544 L
S
U
u
431.6836 557.8261 m
431.6836 558.7544 L
S
U
u
441.5859 557.8261 m
441.5859 558.7544 L
S
U
u
451.4882 557.8261 m
451.4882 558.7544 L
S
U
u
461.3906 557.8261 m
461.3906 558.7544 L
S
U
u
481.1953 557.8261 m
481.1953 558.7544 L
S
U
u
491.0976 557.8261 m
491.0976 558.7544 L
S
U
u
501 557.8261 m
501 558.7544 L
S
U
u
510.9022 557.8261 m
510.9022 558.7544 L
S
U
u
530.7069 557.8261 m
530.7069 558.7544 L
S
U
u
540.6092 557.8261 m
540.6092 558.7544 L
S
U
u
550.5116 557.8261 m
550.5116 558.7544 L
S
U
u
560.4139 557.8261 m
560.4139 558.7544 L
S
U
u
0.4951 w
322.7579 557.8261 m
570.3163 557.8261 L
S
U
u
322.7579 557.8261 m
324.3052 557.8261 L
S
U
0 To
1 0 0 1 319.6634 554.3261 0 Tp
TP
-5.9999 0 Td
0 Tr
0 O
0 g
1 w
2 Ta
(0) Tx
(\r) TX
TO
u
0 R
0 G
322.7579 588.4268 m
324.3052 588.4268 L
S
U
0 To
1 0 0 1 319.6634 584.9267 0 Tp
TP
-17.9997 0 Td
0 Tr
0 O
0 g
(0.2) Tx
(\r) TX
TO
u
0 R
0 G
322.7579 619.025 m
324.3052 619.025 L
S
U
0 To
1 0 0 1 319.6634 615.525 0 Tp
TP
-17.9997 0 Td
0 Tr
0 O
0 g
(0.4) Tx
(\r) TX
TO
u
0 R
0 G
322.7579 649.6257 m
324.3052 649.6257 L
S
U
0 To
1 0 0 1 319.6634 646.1256 0 Tp
TP
-17.9997 0 Td
0 Tr
0 O
0 g
(0.6) Tx
(\r) TX
TO
u
0 R
0 G
322.7579 680.2263 m
324.3052 680.2263 L
S
U
0 To
1 0 0 1 319.6634 676.7264 0 Tp
TP
-17.9997 0 Td
0 Tr
0 O
0 g
(0.8) Tx
(\r) TX
TO
u
0 R
0 G
322.7579 710.8246 m
324.3052 710.8246 L
S
U
0 To
1 0 0 1 319.6634 707.3245 0 Tp
TP
-5.9999 0 Td
0 Tr
0 O
0 g
(1) Tx
(\r) TX
TO
u
0 R
0 G
0.2475 w
322.7579 563.9457 m
323.6862 563.9457 L
S
U
u
322.7579 570.0654 m
323.6862 570.0654 L
S
U
u
322.7579 576.185 m
323.6862 576.185 L
S
U
u
322.7579 582.3071 m
323.6862 582.3071 L
S
U
u
322.7579 594.5464 m
323.6862 594.5464 L
S
U
u
322.7579 600.6661 m
323.6862 600.6661 L
S
U
u
322.7579 606.7857 m
323.6862 606.7857 L
S
U
u
322.7579 612.9053 m
323.6862 612.9053 L
S
U
u
322.7579 625.1446 m
323.6862 625.1446 L
S
U
u
322.7579 631.2667 m
323.6862 631.2667 L
S
U
u
322.7579 637.3864 m
323.6862 637.3864 L
S
U
u
322.7579 643.5061 m
323.6862 643.5061 L
S
U
u
322.7579 655.7453 m
323.6862 655.7453 L
S
U
u
322.7579 661.8649 m
323.6862 661.8649 L
S
U
u
322.7579 667.9846 m
323.6862 667.9846 L
S
U
u
322.7579 674.1067 m
323.6862 674.1067 L
S
U
u
322.7579 686.346 m
323.6862 686.346 L
S
U
u
322.7579 692.4657 m
323.6862 692.4657 L
S
U
u
322.7579 698.5853 m
323.6862 698.5853 L
S
U
u
322.7579 704.7049 m
323.6862 704.7049 L
S
U
u
0.4951 w
322.7579 557.8261 m
322.7579 710.8246 L
S
U
U
u
0.5 w [2 2 ]0 d
322.7604 615.2002 m
333.0762 615.8117 L
343.3894 616.4479 L
353.7052 617.1163 L
364.0185 617.8144 L
374.3342 618.5472 L
384.6475 619.3195 L
394.9632 620.134 L
405.279 620.998 L
415.5923 621.9115 L
425.908 622.8869 L
436.2213 623.9266 L
442.3115 624.5872 L
S
442.3115 624.5872 m
446.5371 625.0456 L
456.8528 626.2512 L
467.1661 627.5608 L
477.4819 628.9941 L
487.7951 630.5736 L
498.1109 632.3363 L
508.4242 634.3266 L
518.7399 636.614 L
529.0557 639.3099 L
539.369 642.6025 L
544.5281 644.5755 L
549.6847 646.8703 L
554.8413 649.6257 L
559.998 653.1212 L
562.5776 655.3369 L
565.1571 658.0996 L
566.4469 659.8226 L
567.7342 661.9442 L
568.3803 663.2512 L
569.024 664.8456 L
569.3458 665.8185 L
569.6701 666.9943 L
569.992 668.5639 L
570.3138 672.2129 L
S
U
u
u
[]0 d
322.7604 615.2002 m
333.0762 615.8117 L
343.3894 616.4504 L
353.7052 617.1212 L
364.0185 617.8243 L
374.3342 618.567 L
384.6475 619.3493 L
394.9632 620.1786 L
405.279 621.0599 L
415.5923 621.9982 L
425.908 623.0032 L
436.2213 624.0875 L
441.349 624.6696 L
S
441.349 624.6696 m
446.5371 625.2585 L
456.8528 626.5335 L
467.1661 627.9346 L
477.4819 629.4844 L
487.7951 631.2221 L
498.1109 633.1952 L
508.4242 635.4802 L
518.7399 638.1835 L
529.0557 641.4959 L
539.369 645.7588 L
544.5281 648.4473 L
549.6847 651.7151 L
554.8413 655.874 L
559.998 661.5852 L
562.5776 665.5016 L
565.1571 670.7795 L
566.4469 674.3271 L
567.0906 676.4833 L
567.7342 679.0232 L
568.3803 682.1276 L
568.7021 683.9917 L
569.024 686.1677 L
569.3458 688.7993 L
569.6701 692.1784 L
569.992 697.1098 L
S
570.2865 710.8246 m
569.992 697.1098 L
S
570.2865 710.8246 m
S
U
U
0 To
1 0 0 1 444.9899 531.3254 0 Tp
TP
0 Tr
0 O
0 g
1 w
/_Helvetica 12 Tf
0 Ta
17 0 Tl
(x) Tx
(\r) TX
TO
0 To
1 0 0 1 424.9899 516.3254 0 Tp
TP
0 Tr
(Figure 3b) Tx
(\r) TX
TO
0 To
1 0 0 1 338.9898 709.3254 0 Tp
TP
0 Tr
/_ZapfChancery-MediumItalic 12 Tf
(D) Tx
/_ZapfChancery-MediumItalic 9 Tf
(2) Tx
(\r) TX
TO
annotatepage
grestore
grestore
showpage
__NXsheetsavetoken restore
%%PageTrailer
%%DocumentFonts: ZapfChancery-MediumItalic
%%+ Courier
%%+ Helvetica
end %Next_printPackage
%%Trailer
Adobe_IllustratorA_AI3 /terminate get exec

Adobe_typography_AI3 /terminate get exec


Adobe_customcolor /terminate get exec

Adobe_cshow /terminate get exec

Adobe_cmykcolor /terminate get exec

Adobe_packedarray /terminate get exec

%%EOF

%%%%%%%%%%%%%%%%%%%%%
% Postscript file: fig4.ps
%!PS-Adobe-2.0
%%Title: Fig4bis.ai    __    /Net/ecu/users/meunier/Edition/Pesch
%%Creator: Adobe_Illustrator
%%CreationDate: Thu Jan 28 17:19:56 1993
%%For: meunier
%%DocumentFonts: (atend)
%%Pages: 1 1
%%DocumentPaperSizes: Letter
%%Orientation: Portrait
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.0.1.
%%For: () ()
%%CreationDate: (1/28/93) (17:19)
%%BoundingBox: 50 538 574 745
%%DocumentProcessColors: Black
%%DocumentFonts: Helvetica
%%+ Helvetica-Oblique
%%+ ZapfChancery-MediumItalic
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cmykcolor 1.1 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_IllustratorA_AI3 1.0 1
%AI3_ColorUsage: Black&White
%AI3_TemplateBox: 306 396 306 396
%AI3_TileBox: 30 31 582 761
%AI3_DocumentPreview: Header
%%Template:
%%PageOrigin:30 31
%%AI3_PaperRect:0 792 612 0
%%AI3_Margin:30 31 30 31
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)

userdict /Adobe_packedarray 5 dict dup begin put
/initialize			% - initialize -
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/packedarray		% arguments count packedarray array
{
array astore readonly
} def
/setpacking			% boolean setpacking -
{
pop
} def
/currentpacking		% - setpacking boolean
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec

%%BeginResource: procset Adobe_cmykcolor 1.1 0
%%Title: (CMYK Color Operators)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)

currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize			% - initialize -
{
/setcmykcolor where
	{
	pop
	}
	{
	userdict /Adobe_cmykcolor_vars 2 dict dup begin put
	/_setrgbcolor
		/setrgbcolor load def
	/_currentrgbcolor
		/currentrgbcolor load def
	Adobe_cmykcolor begin
	Adobe_cmykcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	end
	Adobe_cmykcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_cmykcolor eq
	{
	end
	} if
} def
/setcmykcolor		% cyan magenta yellow black setcmykcolor -
{
1 sub 4 1 roll
3
	{
	3 index add neg dup 0 lt
		{
		pop 0
		} if
	3 1 roll
	} repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def
/currentcmykcolor	% - currentcmykcolor cyan magenta yellow black
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
	{
	1 sub neg 3 1 roll
	} repeat
0
} def
currentdict readonly pop end
setpacking

%%EndResource
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)

currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize			% - initialize -
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow		% - _cshow proc
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/cshow				% proc string cshow -
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking

%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)

currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize			% - initialize -
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_customcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_customcolor eq
	{
	end
	} if
} def
/findcmykcustomcolor	% cyan magenta yellow black name findcmykcustomcolor
%%object
{
5 packedarray
}  def
/setcustomcolor		% object tint setcustomcolor -
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint		% boolean setoverprint -
{
pop
} def
currentdict readonly pop end
setpacking

%%EndResource
%%BeginResource: procset Adobe_typography_AI3 1.0 1
%%Title: (Typography Operators)
%%Version: 1.0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)

currentpacking true setpacking
userdict /Adobe_typography_AI3 47 dict dup begin put
/initialize			% - initialize -
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_typography_AI3 eq
	{
	end
	} if
} def

% [ number value stream [ array for encoding modification ] modifyEncoding ==>
%%[ modified array ]
/modifyEncoding
{
	/_tempEncode exch ddef

	% pointer for sequential encodings
	/_pntr 0 ddef

	{
		% get bottom object
		counttomark -1 roll

		% is it a mark ?
		dup type dup /marktype eq
		{
			% exit
			pop pop exit
		}
		{
			% ... object ... type ....

			% insert if a nametype
			/nametype eq
			{
				% insert the name at _pntr and increment pointer
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				% reset _pntr if it's a number
				/_pntr exch ddef
			}
			ifelse
		}
		ifelse
	}
	loop

	% return the modified encoding
	_tempEncode
}
def

/TE	% Set std platform encoding 	% (encoding pairs) TE -
{
	StandardEncoding 256 array copy modifyEncoding
	/_nativeEncoding exch def
} def

% re-define font
% expected arguments
% for 'normal fonts :
%	[ /_Helvetica-Bold/Helvetica-Bold direction fontScript defaultEncoding TZ
%
% for cartographic, pictographic, and expert fonts :
% 	[ ... number value stream ... /_Helvetica-Bold/Helvetica-Bold
%	direction fontScript defaultEncoding TZ
/TZ
{
	% platform dependent coding flag
	/_useNativeEncoding exch def

	% pop fontScript & direction
	pop pop

	% create a new dictionary with length
	% equal to original dictionary length + 2
	% copy all the key/value pairs except FID
	findfont dup length 2 add dict

	begin

		% copy all the values but the FID
		% into the new dictionary
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		% discard last mark
		pop

		% define FontName
		/FontName exch def

		% if no re-encoding stream is present
		% then if the use platform encoding flag is true
		% install AI platform encoding
		% else leave the base encoding in effect

		counttomark 0 eq
		{
			1 _useNativeEncoding eq
			{
				/Encoding _nativeEncoding def
			}
			if
			% clean up
			cleartomark
		}
		{
			% custom encoding to be done
			% start off with a copy of the font's standard encoding
			/Encoding load 256 array copy
			modifyEncoding /Encoding exch def
		}
		ifelse
		FontName currentdict
	end

	% register the new font
	definefont pop
}
def

% text painting operators
/tr					% string tr ax ay string
{
_ax _ay 3 2 roll
} def
/trj				% string trj cx cy fillchar ax ay string
{
_cx _cy _sp _ax _ay 6 5 roll
} def

/a0
{
/Tx	% text							% textString Tx -
	{
	dup
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef

} def
/a1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef

} def

/e0
{
/Tx	% text							% textString Tx -
	{
	tr _psf
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _pjsf
	} ddef
} def

/e1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	tr _psf
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	trj _pjsf
	grestore 3 1 roll moveto tr sp
	} ddef
} def

/i0
{
/Tx	% text							% textString Tx -
	{
	tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj jsp
	} ddef
} def

/i1
{
W N
} def

/o0
{
/Tx	% text							% textString Tx -
	{
	tr sw rmoveto
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj swj rmoveto
	} ddef
} def

/r0
{
/Tx	% text							% textString Tx -
	{
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _ctm _pjss
	} ddef
} def

/r1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef
} def

% font operators

% Binding
/To	% begin text 					% bindType To -
{
	pop _ctm currentmatrix pop
} def

/TO	% end text					% TO -
{
	Te _ctm setmatrix newpath
} def

% Text paths
/Tp	% begin text path				% a b c d tx ty startPt Tp -
{
	pop _tm astore pop _ctm setmatrix
	_tDict begin /W {} def /h {} def
} def

/TP	% end text path					% TP -
{
	end
	iTm 0 0 moveto
} def

% Render mode & matrix operators
/Tr	% begin render					% render Tr -
{
	_render 3 le {currentpoint newpath moveto} if
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def

/iTm % internal set text matrix		% - iTm -	(uses _tm as implicit argument)
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def

/Tm % set text matrix				% a b c d tx ty Tm -
{
_tm astore pop iTm 0 0 moveto
} def

/Td % translate text matrix 		% tx ty Td -
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def

/Te	% end render					% - Te -
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse}
ifelse
	/_render -1 ddef
} def


% Attributes
/Ta	% set alignment					% alignment Ta -
{
pop
} def

/Tf	% set font name and size		% fontname size Tf -
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def

/Tl	% set leading					% leading paragraphLeading Tl -
{
pop
0 exch _leading astore pop
} def

/Tt	% set user tracking				% userTracking Tt -
{
pop
} def

/TW % set word spacing				% minSpace optSpace maxSpace TW -
{
3 npop
} def

/Tw	% set computed word spacing		% wordSpace Tw
{
/_cx exch ddef
} def

/TC % set character spacing			% minSpace optSpace maxSpace TC -
{
3 npop
} def

/Tc	% set computed char spacing 	% charSpace Tc -
{
/_ax exch ddef
} def

/Ts % set super/subscripting (rise)	% rise Ts -
{
/_rise exch ddef
currentpoint
iTm
moveto
} def

/Ti	% set indentation				% firstStartIndent otherStartIndent stopIndent Ti -
{
3 npop
} def

/Tz % set horizontal scaling		% scalePercent Tz -
{
100 div /_hs exch ddef
iTm
} def

/TA % set pairwise kerning			% autoKern TA -
									%	autoKern = 0 -> no pair kerning
									%			 = 1 -> automatic pair kerning
{
pop
} def

/Tq % set hanging quotes			% hangingQuotes Tq -
									%	hangingQuotes 	= 0 -> no hanging quotes
									%			 		= 1 -> hanging quotes
{
pop
} def


% Text Bodies
/TX {pop} def

%/Tx	% non-justified text			% textString Tx -
%/Tj	% justified text				% textString Tj -

/Tk	% kern							% autoKern kernValue Tk -
									%  	autoKern = 0 -> manual kern, = 1 -> auto kern
									%	kernValue = kern value in em/1000 space
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK	% non-printing kern				% autoKern kernValue TK -
{
2 npop
} def

/T* % carriage return & line feed	% - T* -
{
_leading aload pop neg Td
} def

/T*- % carriage return & negative line feed	% - T*- -
{
_leading aload pop Td
} def

/T-	% print a discretionary hyphen	% - T- -
{
_hyphen Tx
} def

/T+	% discretionary hyphen hyphen	% - T+ -
{} def

/TR	% reset pattern matrix 			% a b c d tx ty TR -
{
_ctm currentmatrix pop
_tm astore pop
iTm 0 0 moveto
} def

/TS	% special chars					% textString justified TS -
{
0 eq {Tx} {Tj} ifelse
} def

currentdict readonly pop end
setpacking

%%EndResource

%%BeginResource: procset Adobe_IllustratorA_AI3 1.0 1
%%Title: (Adobe Illustrator (R) Version 3.0 Abbreviated Prolog)
%%Version: 1.0
%%CreationDate: (7/22/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)

currentpacking true setpacking
userdict /Adobe_IllustratorA_AI3 61 dict dup begin put
% initialization
/initialize				% - initialize -
{
% 47 vars, but leave slack of 10 entries for custom Postscript fragments
userdict /Adobe_IllustratorA_AI3_vars 57 dict dup begin put

% paint operands
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def

% paint operators
/cf	currentflat def	% - cf flatness

% typography operands
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def			% x character spacing	(_ax, _ay, _cx, _cy follows awidthshow
%%naming convention)
/_ay 0 def			% y character spacing
/_cx 0 def			% x word spacing
/_cy 0 def			% y word spacing
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def

% typography operators
/Tx {} def
/Tj {} def

% compound path operators
/CRender {} def

% printing
/_AI3_savepage {} def

% color operands
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_i null def
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3_vars begin
newpath
} def
/terminate				% - terminate -
{
end
end
} def
% definition operators
/_					% - _ null
null def
/ddef				% key value ddef -
{
Adobe_IllustratorA_AI3_vars 3 1 roll put
} def
/xput				% key value literal xput -
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop				% integer npop -
{
	{
	pop
	} repeat
} def
% marking operators
/sw					% ax ay string sw x y
{
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/swj				% cx cy fillchar ax ay string swj x y
{
dup 4 1 roll
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss					% ax ay string matrix ss -
{
4 1 roll
	{				% matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss				% cx cy fillchar ax ay string matrix jss -
{
4 1 roll
	{				% cx cy fillchar matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	gsave
	_sp eq
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def

% path operators
/sp					% ax ay string sp -
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp					% cx cy fillchar ax ay string jsp -
{
	{					% cx cy fillchar ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	_sp eq
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def

% path construction operators
/pl				% x y pl x y
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c				% x1 y1 x2 y2 x3 y3 c -
	{
	curveto
	} def
	/C
	/c load def
	/v				% x2 y2 x3 y3 v -
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y				% x1 y1 x2 y2 y -
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l				% x y l -
	{
	lineto
	} def
	/L
	/l load def
	/m				% x y m -
	{
	moveto
	} def
	}
	{%else
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	}ifelse

% graphic state operators
/d					% array phase d -
{
setdash
} def
/cf	{} def			% - cf flatness
/i					% flatness i -
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j					% linejoin j -
{
setlinejoin
} def
/J					% linecap J -
{
setlinecap
} def
/M					% miterlimit M -
{
setmiterlimit
} def
/w					% linewidth w -
{
setlinewidth
} def

% path painting operators
/H					% - H -
{} def
/h					% - h -
{
closepath
} def
/N					% - N -
{
_pola 0 eq
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if
	newpath
	}
	{
	/CRender {N} ddef
	}ifelse
} def
/n					% - n -
{N} def
/F					% - F -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	}
	{
	/CRender {F} ddef
	}ifelse
} def
/f					% - f -
{
closepath
F
} def
/S					% - S -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	}
	{
	/CRender {S} ddef
	}ifelse
} def
/s					% - s -
{
closepath
S
} def
/B					% - B -
{
_pola 0 eq
	{
	_doClip 1 eq 	% F clears _doClip
	gsave F grestore
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b					% - b -
{
closepath
B
} def
/W					% - W -
{
/_doClip 1 ddef
} def
/*					% - [string] * -
{
count 0 ne
	{
	dup type (stringtype) eq {pop} if
	} if
_pola 0 eq {newpath} if
} def

% group operators
/u					% - u -
{} def
/U					% - U -
{} def
/q					% - q -
{
_pola 0 eq {gsave} if
} def
/Q					% - Q -
{
_pola 0 eq {grestore} if
} def
/*u					% - *u -
{
_pola 1 add /_pola exch ddef
} def
/*U					% - *U -
{
_pola 1 sub /_pola exch ddef
_pola 0 eq {CRender} if
} def
/D					% polarized D -
{pop} def
/*w					% - *w -
{} def
/*W					% - *W -
{} def

% place operators
/`					% matrix llx lly urx ury string ` -
{
/_i save ddef
6 1 roll 4 npop
concat
userdict begin
/showpage {} def
false setoverprint
pop
} def
/~					% - ~ -
{
end
_i restore
} def

% color operators
/O					% flag O -
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R					% flag R -
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g					% gray g -
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G					% gray G -
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k					% cyan magenta yellow black k -
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K					% cyan magenta yellow black K -
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x					% cyan magenta yellow black name gray x -
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X					% cyan magenta yellow black name gray X -
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def

% locked object operator
/A					% value A -
{
pop
} def

currentdict readonly pop end
setpacking

% annotate page operator
/annotatepage
{
} def
%%EndResource
%AI3-Grid.0 18 18 3 0 0 0 3
%%EndProlog
%%BeginSetup
%%IncludeFont: Helvetica
%%IncludeFont: Helvetica-Oblique
%%IncludeFont: ZapfChancery-MediumItalic
Adobe_cmykcolor /initialize get exec

Adobe_cshow /initialize get exec

Adobe_customcolor /initialize get exec

Adobe_typography_AI3 /initialize get exec


Adobe_IllustratorA_AI3 /initialize get exec

[
129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla
/Egrave/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex
/Idieresis/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis
/Ugrave/Uacute/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply
/divide/copyright 176/registered 181/brokenbar 190/logicalnot
192/onesuperior 201/twosuperior 204/threesuperior 209/plusminus
/onequarter/onehalf/threequarters/agrave/aacute/acircumflex
/atilde/adieresis/aring/ccedilla/egrave/eacute/ecircumflex
/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth/ntilde
236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis
TE
%AI3_BeginEncoding: _Helvetica Helvetica
[/_Helvetica/Helvetica 0 0 1 TZ
%AI3_EndEncoding
%AI3_BeginEncoding: _Helvetica-Oblique Helvetica-Oblique
[/_Helvetica-Oblique/Helvetica-Oblique 0 0 1 TZ
%AI3_EndEncoding
%AI3_BeginEncoding: _ZapfChancery-MediumItalic ZapfChancery-MediumItalic
[/_ZapfChancery-MediumItalic/ZapfChancery-MediumItalic 0 0 1 TZ
%AI3_EndEncoding
%%EndSetup
userdict /Next_printPackage 80 dict dup begin put
%%NXNextStepVersion: 3.0
%%EndComments

%%BeginProcSet: /usr/lib/NextStep/printPackage.ps 3.0
%!
% NeXT Printing Package
% Version: 3.0
% Copyright: 1988, NeXT, Inc.

/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
	exch dup 1 add dup UserObjects length gt{
		array dup 0 UserObjects putinterval
		/UserObjects exch def
	}{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
	1 index type /arraytype eq{
		exch 0 4 2 index length 1 sub{
			dup 3 add 1 exch{1 index exch get exch}for
			5 1 roll 5 index exec
		}for pop pop
	}{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip newpath}__NXbdef
/rectstroke{
	gsave newpath dup type /arraytype eq{dup length 6 eq}{false}ifelse{
		{gsave __NXRectPath null concat stroke grestore}
		dup length array cvx copy dup 2 4 -1 roll put __NXProcessRectArgs
	}{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/_NXLevel2 systemdict /languagelevel known {languagelevel 2 ge}{false}ifelse
__NXdef
/xyshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index 2 mul 1 add get add exch
		3 index	3 index 2 mul get add exch moveto pop
	}for pop pop
}__NXbdef
/xshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		exch 3 index 3 index get add exch moveto pop
	}for pop pop
}__NXbdef
/yshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index get add moveto pop
	}for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
	gsave newpath dup length 6 eq
	{exch uappend concat}{uappend}ifelse
	stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
	newpath dup length 6 eq{
		exch uappend __NXustrokepathMatrix currentmatrix exch concat
		strokepath setmatrix
	}{uappend strokepath}ifelse
} __NXbdef
/upath{
	[exch {/ucache cvx}if pathbbox /setbbox cvx
	 {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
	counttomark dup 2 add index dup length 3 -1 roll {
		2 index length sub dup 4 1 roll 1 index exch 4 -1 roll putinterval exch
	}repeat pop pop pop
}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0 [129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/Egrave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior 201/twosuperior
204/threesuperior 209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/_NXfindfont /findfont load def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {_NXfindfont}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {_NXfindfont dup /Encoding get StandardEncoding eq
   {	dup length dict exch
	{1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
	 dup /Encoding NextStepEncoding put definefont
	}{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXImageString {/__NXImageString where{pop}{/__NXImageString 4000 string
__NXdef}ifelse __NXImageString}__NXbdef
/_NXDoImageOp{
	3 dict begin /parr 5 array def 1 index{dup}{1}ifelse /chans exch def
	chans 2 add 2 roll parr 0 chans getinterval astore pop
	5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub 8 idiv 1
add}ifelse
	4 index mul /totbytes exch def pop exch pop
	gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll rectfill grestore
	{0 1 chans 1 sub{parr exch get exec length totbytes exch sub /totbytes exch
def}for totbytes 0 le{exit}if}loop end
}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
_NXLevel2{
	/NXCalibratedRGBColorSpace where{pop}{
		/NXCalibratedRGBColorSpace
		{mark /NXCalibratedRGB /ColorSpace findresource exch pop}stopped
		{cleartomark /NXCalibratedRGB[/CIEBasedABC 2 dict dup begin
		/MatrixLMN[.4124 .2126 .0193 .3576 .7152 .1192 .1805 .0722 .9505]def
		/WhitePoint[.9505 1 1.089] def end] /ColorSpace defineresource}if def}ifelse
	/nxsetrgbcolor{NXCalibratedRGBColorSpace setcolorspace setcolor}__NXbdef
	/nxsetgray{dup dup nxsetrgbcolor}__NXbdef
	/_NXCalibratedImage{exch{array astore dup length true}{false}ifelse
		8 -1 roll{NXCalibratedRGBColorSpace setcolorspace}if
		8 dict dup 9 1 roll begin /ImageType 1 def /MultipleDataSources exch def
		currentcolorspace 0 get /Indexed eq{pop /Decode[0 2 6 index exp 1 sub]def}
		{2 mul dup array /Decode exch def 1 sub 0 1 3 -1 roll{Decode exch dup 2 mod
put}for}ifelse
		/DataSource exch def /ImageMatrix exch def
		/BitsPerComponent exch def /Height exch def /Width exch def end
image}__NXbdef
} {
	/setcmykcolor{
		1.0 exch sub dup dup 6 -1 roll sub dup 0 lt{pop 0}if 5 1 roll
		4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll exch sub dup 0 lt{pop 0}if
setrgbcolor}__NXbdef
	/currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1 roll}repeat 0}__NXbdef
	/colorimage{_NXDoImageOp}__NXbdef
	/nxsetrgbcolor{setrgbcolor}__NXbdef /nxsetgray{setgray}__NXbdef
	/setpattern{pop .5 setgray}__NXbdef
	/_NXCalibratedImage{dup 1 eq {pop pop image}{colorimage}ifelse pop}__NXbdef
} ifelse
/_NXSetCMYKOrRGB where{pop}{
	mark{systemdict /currentwindow get exec}stopped
	{{pop pop pop setcmykcolor}}{{nxsetrgbcolor pop pop pop pop}}ifelse
/_NXSetCMYKOrRGB exch def cleartomark
}ifelse
%%EndProcSet

_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load def}ifelse
/sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
}if
gsave
317 246 translate
 /__NXbasematrix matrix currentmatrix def
grestore
%%EndProlog

%%Page: 1 1
%%PageBoundingBox: 0 0 612 792
%%PageFonts: (atend)
%%BeginPageSetup
%%PaperSize: Letter
/__NXsheetsavetoken save def
0 0 translate
gsave
317 246 translate
 /__NXbasematrix matrix currentmatrix def
grestore
gsave
0 0 translate
1 1 scale
%%EndPageSetup
gsave
0 0 612 792 rectclip
/Helvetica findfont 1 scalefont [1 0 0 -1 0 0] makefont
62
exch
defineuserobject
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
/ZapfChancery-MediumItalic findfont 1 scalefont [1 0 0 -1 0 0] makefont
122
exch
defineuserobject
122 execuserobject setfont
122 execuserobject setfont
/Helvetica-Oblique findfont 1 scalefont [1 0 0 -1 0 0] makefont
142
exch
defineuserobject
142 execuserobject setfont
142 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
122 execuserobject setfont
122 execuserobject setfont
142 execuserobject setfont
142 execuserobject setfont
0 A
u
0 R
0 G
0 i 1 J 1 j 0.5435 w 4 M []0 d
%AI3_Note:
0 D
110.8859 589.6074 m
110.8859 591.9661 L
S
U
u
0 To
0.8826 0 0 1.3885 110.8859 569.4734 0 Tp
TP
-6.0063 0 Td
0 Tr
0 O
0 g
0 J 0 j 1 w
/_Helvetica 8.6421 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
1 Ta
0 Tq
12 0 Tl
0 Tc
0 Tw
(0.2) Tx
(\r) TX
TO
U
u
0 R
0 G
156.575 589.6074 m
156.575 591.9661 L
S
U
u
0 To
0.8826 0 0 1.3885 156.575 569.4734 0 Tp
TP
-6.0063 0 Td
0 Tr
0 O
0 g
(0.4) Tx
(\r) TX
TO
U
u
0 R
0 G
202.2666 589.6074 m
202.2666 591.9661 L
S
U
u
0 To
0.8826 0 0 1.3885 202.2666 569.4734 0 Tp
TP
-6.0063 0 Td
0 Tr
0 O
0 g
(0.6) Tx
(\r) TX
TO
U
u
0 R
0 G
247.9559 589.6074 m
247.9559 591.9661 L
S
U
u
0 To
0.8826 0 0 1.3885 247.9559 569.4734 0 Tp
TP
-6.0063 0 Td
0 Tr
0 O
0 g
(0.8) Tx
(\r) TX
TO
U
u
0 R
0 G
293.6475 589.6074 m
293.6475 591.9661 L
S
U
u
0 To
0.8826 0 0 1.3885 293.6475 569.4734 0 Tp
TP
-2.4025 0 Td
0 Tr
0 O
0 g
(1) Tx
(\r) TX
TO
U
u
0 R
0 G
0.2718 w
74.3311 589.6074 m
74.3311 591.0226 L
S
U
u
83.4704 589.6074 m
83.4704 591.0226 L
S
U
u
92.6097 589.6074 m
92.6097 591.0226 L
S
U
u
101.7466 589.6074 m
101.7466 591.0226 L
S
U
u
120.0227 589.6074 m
120.0227 591.0226 L
S
U
u
129.162 589.6074 m
129.162 591.0226 L
S
U
u
138.2989 589.6074 m
138.2989 591.0226 L
S
U
u
147.4382 589.6074 m
147.4382 591.0226 L
S
U
u
165.7143 589.6074 m
165.7143 591.0226 L
S
U
u
174.8511 589.6074 m
174.8511 591.0226 L
S
U
u
183.9905 589.6074 m
183.9905 591.0226 L
S
U
u
193.1273 589.6074 m
193.1273 591.0226 L
S
U
u
211.4036 589.6074 m
211.4036 591.0226 L
S
U
u
220.5427 589.6074 m
220.5427 591.0226 L
S
U
u
229.6797 589.6074 m
229.6797 591.0226 L
S
U
u
238.8191 589.6074 m
238.8191 591.0226 L
S
U
u
257.095 589.6074 m
257.095 591.0226 L
S
U
u
266.232 589.6074 m
266.232 591.0226 L
S
U
u
275.3713 589.6074 m
275.3713 591.0226 L
S
U
u
284.5106 589.6074 m
284.5106 591.0226 L
S
U
u
0.5435 w
59.4828 589.6074 m
299.3589 589.6074 L
S
U
u
1 w
65.1943 642.7841 m
66.6935 642.7841 L
S
U
u
0 To
0.8826 0 0 1.3885 62.1958 637.924 0 Tp
TP
-4.805 0 Td
0 Tr
0 O
0 g
2 Ta
(2) Tx
(\r) TX
TO
U
u
0 R
0 G
65.1943 695.9607 m
66.6935 695.9607 L
S
U
u
0 To
0.8826 0 0 1.3885 62.1958 691.1008 0 Tp
TP
-4.805 0 Td
0 Tr
0 O
0 g
(4) Tx
(\r) TX
TO
U
u
0 R
0 G
0.2718 w
65.1943 600.2427 m
66.0938 600.2427 L
S
U
u
65.1943 610.8781 m
66.0938 610.8781 L
S
U
u
65.1943 621.5132 m
66.0938 621.5132 L
S
U
u
65.1943 632.1488 m
66.0938 632.1488 L
S
U
u
65.1943 653.4194 m
66.0938 653.4194 L
S
U
u
65.1943 664.0547 m
66.0938 664.0547 L
S
U
u
65.1943 674.6901 m
66.0938 674.6901 L
S
U
u
65.1943 685.3254 m
66.0938 685.3254 L
S
U
u
65.1943 706.5961 m
66.0938 706.5961 L
S
U
u
65.1943 717.2313 m
66.0938 717.2313 L
S
U
0.5435 w
65.1943 583.5865 m
65.1943 726.5722 L
S
0.5 w
65.1966 589.6074 m
74.7149 591.6793 L
84.2332 593.638 L
93.7538 595.4723 L
103.2722 597.1819 L
112.7904 598.7482 L
122.3088 600.1673 L
131.827 601.4241 L
141.3478 602.4996 L
150.866 603.3827 L
155.6251 603.7451 L
160.3842 604.0508 L
165.1435 604.2999 L
167.523 604.3979 L
169.9026 604.481 L
172.282 604.5488 L
174.6617 604.6017 L
175.8514 604.6206 L
176.4464 604.6281 L
177.0413 604.6319 L
177.6361 604.6395 L
178.231 604.6433 L
178.5285 604.6433 L
178.826 604.647 L
179.1234 604.647 L
179.4208 604.647 L
179.7184 604.647 L
180.0157 604.647 L
180.3131 604.647 L
180.613 604.647 L
180.9105 604.647 L
181.2079 604.647 L
181.5054 604.647 L
181.8029 604.6433 L
182.3977 604.6395 L
182.9926 604.6356 L
184.1824 604.6206 L
185.3722 604.6017 L
186.562 604.5754 L
188.9414 604.515 L
191.3211 604.4282 L
193.7007 604.3188 L
198.4598 604.0356 L
203.2189 603.6543 L
207.9781 603.1638 L
217.4963 601.8316 L
227.0171 599.9483 L
229.847 599.1864 L
S
[2 2 ]0 d
229.847 599.1864 m
236.5354 597.3857 L
246.0536 593.9702 L
255.572 589.4299 L
S
255.572 589.4299 m
265.0902 583.301 L
269.8518 579.3947 L
274.6109 574.6922 L
279.37 568.8688 L
281.7496 565.3627 L
284.1291 561.2905 L
284.4021 560.7325 L
S
[]0 d
65.1966 589.6111 m
74.7149 594.8911 L
84.2332 599.9709 L
93.7538 604.8357 L
103.2722 609.4704 L
112.7904 613.8596 L
122.3088 617.9808 L
131.827 621.8116 L
141.3478 625.3289 L
150.866 628.4991 L
160.3842 631.2881 L
169.9026 633.6545 L
179.4208 635.5491 L
184.1824 636.3003 L
188.9414 636.9078 L
191.3211 637.157 L
193.7007 637.3646 L
196.0802 637.5344 L
197.2701 637.6023 L
198.4598 637.6627 L
199.6495 637.708 L
200.2445 637.7267 L
200.8394 637.7456 L
201.4342 637.757 L
202.0292 637.7684 L
202.3265 637.7721 L
202.624 637.7759 L
202.9215 637.7795 L
203.2189 637.7834 L
203.5163 637.7834 L
203.8139 637.7834 L
204.1112 637.7834 L
204.4087 637.7834 L
204.7062 637.7795 L
205.0036 637.7795 L
205.301 637.7759 L
205.5985 637.7721 L
206.1935 637.7607 L
206.7883 637.7495 L
207.9781 637.7117 L
209.1679 637.6665 L
210.3577 637.6023 L
212.7373 637.44 L
215.1168 637.2211 L
217.4963 636.9418 L
222.2555 636.2021 L
227.0171 635.1905 L
228.5491 634.769 L
S
[2 2 ]0 d
228.5491 634.769 m
231.7762 633.881 L
236.5354 632.2393 L
241.2945 630.2165 L
S
241.2945 630.2165 m
246.0536 627.7669 L
250.8127 624.8195 L
255.572 621.2945 L
260.3311 617.0713 L
265.0902 612.0027 L
269.8518 605.8584 L
274.6109 598.2991 L
279.37 588.7431 L
281.7496 582.9084 L
284.1291 576.0698 L
286.5087 567.8235 L
287.6637 562.7513 L
S
[]0 d
65.1966 589.6111 m
74.7149 598.3859 L
84.2332 606.8813 L
93.7538 615.0749 L
103.2722 622.9437 L
112.7904 630.4656 L
122.3088 637.6098 L
131.827 644.3465 L
141.3478 650.6416 L
150.866 656.4499 L
160.3842 661.7223 L
169.9026 666.3985 L
179.4208 670.4141 L
188.9414 673.6749 L
193.7007 674.9957 L
198.4598 676.0865 L
203.2189 676.928 L
205.5985 677.2526 L
207.9781 677.5094 L
209.1679 677.6074 L
210.3577 677.6904 L
210.9526 677.7245 L
211.5476 677.7546 L
212.1423 677.7811 L
212.7373 677.7998 L
213.0347 677.8075 L
213.3321 677.815 L
213.6296 677.8187 L
213.927 677.8226 L
214.2244 677.8264 L
214.5218 677.8301 L
214.8193 677.8301 L
215.1168 677.8301 L
215.4143 677.8264 L
215.7117 677.8226 L
216.0091 677.8187 L
216.3065 677.8112 L
216.9015 677.7961 L
217.4963 677.7772 L
218.6861 677.717 L
219.876 677.6377 L
221.0658 677.5357 L
222.2555 677.4075 L
224.6352 677.0866 L
227.0171 676.6639 L
228.5491 676.2884 L
S
[2 2 ]0 d
228.5491 676.2884 m
231.7762 675.4976 L
236.5354 673.8597 L
241.2945 671.6934 L
246.0536 668.9233 L
250.8127 665.455 L
S
250.8127 665.455 m
255.572 661.1711 L
260.3311 655.9102 L
265.0902 649.4528 L
269.8518 641.4895 L
274.6109 631.5298 L
279.37 618.7733 L
281.7496 610.9045 L
284.1291 601.6277 L
286.5087 590.3659 L
288.8883 576.0057 L
290.0781 566.9253 L
290.4842 563.0772 L
S
[]0 d
65.1966 589.6111 m
74.7149 601.9977 L
84.2332 614.0218 L
93.7538 625.6611 L
103.2722 636.8851 L
112.7904 647.6639 L
122.3088 657.9635 L
131.827 667.7383 L
141.3478 676.9469 L
150.866 685.5367 L
160.3842 693.4359 L
169.9026 700.5764 L
179.4208 706.864 L
188.9414 712.1931 L
193.7007 714.4574 L
198.4598 716.4275 L
203.2189 718.0843 L
207.9781 719.4015 L
210.3577 719.9261 L
212.7373 720.3527 L
213.927 720.5262 L
215.1168 720.6772 L
216.3065 720.8017 L
217.4963 720.896 L
218.0912 720.9338 L
218.6861 720.9678 L
219.2809 720.9904 L
219.5785 721.0016 L
219.876 721.0093 L
220.1735 721.013 L
220.4708 721.0168 L
220.7682 721.0205 L
221.0658 721.0205 L
221.3632 721.0168 L
221.6607 721.0168 L
221.9581 721.0093 L
222.2555 721.0016 L
222.8505 720.9828 L
223.4453 720.9564 L
224.0402 720.9186 L
224.6352 720.8771 L
225.8273 720.7677 L
227.0171 720.6244 L
229.3965 720.2355 L
S
[2 2 ]0 d
229.3965 720.2355 m
231.7762 719.7071 L
234.1558 719.028 L
236.5354 718.19 L
241.2945 715.9934 L
246.0536 713.0233 L
250.8127 709.1586 L
S
250.8127 709.1586 m
255.572 704.2485 L
260.3311 698.0931 L
265.0902 690.4053 L
269.8518 680.7852 L
274.6109 668.6175 L
279.37 652.8608 L
281.7496 643.0785 L
284.1291 631.4921 L
286.5087 617.3656 L
287.6985 608.9569 L
288.8883 599.2728 L
290.0781 587.792 L
291.2678 573.5073 L
291.8628 564.6455 L
291.9393 563.2498 L
S
u
0 To
1.3885 0 0 1.3885 155.9374 539.8005 0 Tp
TP
0 Tr
0 O
0 g
1 w []0 d
0 Ta
14.5 0 Tl
(Figure 4a) Tx
(\r) TX
TO
U
u
0 R
0 G
1 J 1 j 0.5245 w
378.6429 588.7165 m
378.6429 590.9926 L
S
U
u
0 To
0.9241 0 0 1.3885 378.6429 568.5825 0 Tp
TP
-6.0063 0 Td
0 Tr
0 O
0 g
0 J 0 j 1 w
1 Ta
12 0 Tl
(0.2) Tx
(\r) TX
TO
U
u
0 R
0 G
424.8052 588.7165 m
424.8052 590.9926 L
S
U
u
0 To
0.9241 0 0 1.3885 424.8052 568.5825 0 Tp
TP
-6.0063 0 Td
0 Tr
0 O
0 g
(0.4) Tx
(\r) TX
TO
U
u
0 R
0 G
470.97 588.7165 m
470.97 590.9926 L
S
U
u
0 To
0.9241 0 0 1.3885 470.97 568.5825 0 Tp
TP
-6.0063 0 Td
0 Tr
0 O
0 g
(0.6) Tx
(\r) TX
TO
U
u
0 R
0 G
517.1324 588.7165 m
517.1324 590.9926 L
S
U
u
0 To
0.9241 0 0 1.3885 517.1324 568.5825 0 Tp
TP
-6.0063 0 Td
0 Tr
0 O
0 g
(0.8) Tx
(\r) TX
TO
U
u
0 R
0 G
563.2972 588.7165 m
563.2972 590.9926 L
S
U
u
0 To
0.9241 0 0 1.3885 563.2972 568.5825 0 Tp
TP
-2.4025 0 Td
0 Tr
0 O
0 g
(1) Tx
(\r) TX
TO
U
u
0 R
0 G
0.2622 w
341.7095 588.7165 m
341.7095 590.0821 L
S
U
u
350.9435 588.7165 m
350.9435 590.0821 L
S
U
u
360.1774 588.7165 m
360.1774 590.0821 L
S
U
u
369.409 588.7165 m
369.409 590.0821 L
S
U
u
387.8744 588.7165 m
387.8744 590.0821 L
S
U
u
397.1083 588.7165 m
397.1083 590.0821 L
S
U
u
406.3399 588.7165 m
406.3399 590.0821 L
S
U
u
415.5737 588.7165 m
415.5737 590.0821 L
S
U
u
434.0392 588.7165 m
434.0392 590.0821 L
S
U
u
443.2707 588.7165 m
443.2707 590.0821 L
S
U
u
452.5046 588.7165 m
452.5046 590.0821 L
S
U
u
461.736 588.7165 m
461.736 590.0821 L
S
U
u
480.2015 588.7165 m
480.2015 590.0821 L
S
U
u
489.4355 588.7165 m
489.4355 590.0821 L
S
U
u
498.667 588.7165 m
498.667 590.0821 L
S
U
u
507.9009 588.7165 m
507.9009 590.0821 L
S
U
u
526.3664 588.7165 m
526.3664 590.0821 L
S
U
u
535.5979 588.7165 m
535.5979 590.0821 L
S
U
u
544.8317 588.7165 m
544.8317 590.0821 L
S
U
u
554.0657 588.7165 m
554.0657 590.0821 L
S
U
u
0.5245 w
326.7075 588.7165 m
569.0679 588.7165 L
S
U
u
332.4782 620.6995 m
333.9928 620.6995 L
S
U
u
0 To
0.9241 0 0 1.3885 329.4486 615.8395 0 Tp
TP
-4.805 0 Td
0 Tr
0 O
0 g
1 w
2 Ta
(2) Tx
(\r) TX
TO
U
u
0 R
0 G
332.4782 652.6861 m
333.9928 652.6861 L
S
U
u
0 To
0.9241 0 0 1.3885 329.4486 647.8263 0 Tp
TP
-4.805 0 Td
0 Tr
0 O
0 g
(4) Tx
(\r) TX
TO
U
u
0 R
0 G
332.4782 684.6729 m
333.9928 684.6729 L
S
U
u
0 To
0.9241 0 0 1.3885 329.4486 679.813 0 Tp
TP
-4.805 0 Td
0 Tr
0 O
0 g
(6) Tx
(\r) TX
TO
U
u
0 R
0 G
332.4782 716.6595 m
333.9928 716.6595 L
S
U
u
0 To
0.9241 0 0 1.3885 329.4486 711.7997 0 Tp
TP
-4.805 0 Td
0 Tr
0 O
0 g
(8) Tx
(\r) TX
TO
U
u
0 R
0 G
0.2622 w
332.4782 595.1116 m
333.387 595.1116 L
S
U
u
332.4782 601.5103 m
333.387 601.5103 L
S
U
u
332.4782 607.9055 m
333.387 607.9055 L
S
U
u
332.4782 614.3042 m
333.387 614.3042 L
S
U
u
332.4782 627.0983 m
333.387 627.0983 L
S
U
u
332.4782 633.4934 m
333.387 633.4934 L
S
U
u
332.4782 639.8922 m
333.387 639.8922 L
S
U
u
332.4782 646.2873 m
333.387 646.2873 L
S
U
u
332.4782 659.085 m
333.387 659.085 L
S
U
u
332.4782 665.4801 m
333.387 665.4801 L
S
U
u
332.4782 671.8789 m
333.387 671.8789 L
S
U
u
332.4782 678.274 m
333.387 678.274 L
S
U
u
332.4782 691.0681 m
333.387 691.0681 L
S
U
u
332.4782 697.4669 m
333.387 697.4669 L
S
U
u
332.4782 703.8619 m
333.387 703.8619 L
S
U
u
332.4782 710.2608 m
333.387 710.2608 L
S
U
u
332.4782 723.0548 m
333.387 723.0548 L
S
U
0.5245 w
332.4782 583.3556 m
332.4782 725.8621 L
S
332.4782 726.0932 m
S
0.5 w
332.4805 588.7165 m
342.0973 591.5025 L
351.7142 594.2594 L
361.3336 596.9762 L
370.9504 599.6567 L
380.5673 602.2934 L
390.1841 604.8864 L
399.8009 607.4283 L
409.4204 609.9195 L
419.037 612.3486 L
428.654 614.716 L
438.2708 617.0102 L
447.8876 619.2282 L
457.5069 621.3514 L
467.1239 623.3726 L
476.7407 625.2772 L
486.3575 627.0436 L
495.9768 628.6424 L
505.5937 630.0373 L
509.2135 630.4924 L
S
[2 2 ]0 d
509.2135 630.4924 m
510.4021 630.6418 L
515.2105 631.1736 L
520.0189 631.6251 L
522.4232 631.8146 L
524.8274 631.9748 L
527.2316 632.1059 L
529.6358 632.2078 L
530.8379 632.2442 L
531.439 632.2588 L
532.04 632.2733 L
532.6411 632.2843 L
532.9416 632.2879 L
533.2422 632.2915 L
533.5427 632.2951 L
533.8432 632.2951 L
534.1438 632.2989 L
534.4443 632.2989 L
534.7447 632.2989 L
535.0454 632.2989 L
535.3458 632.2951 L
535.6463 632.2951 L
535.9468 632.2915 L
536.2474 632.2879 L
536.8484 632.2769 L
537.4495 632.2661 L
538.0506 632.2478 L
539.255 632.2042 L
540.4572 632.1495 L
541.6593 632.0767 L
544.0634 631.8727 L
546.4677 631.5924 L
S
546.4677 631.5924 m
548.872 631.2064 L
551.2761 630.6927 L
553.6804 630.0082 L
556.0845 629.0867 L
557.2867 628.5004 L
558.4888 627.7939 L
559.6909 626.9162 L
560.292 626.3917 L
560.8931 625.7763 L
561.494 625.0479 L
562.0951 624.1302 L
562.3956 623.5546 L
562.6963 622.8519 L
562.9967 621.8903 L
563.2972 619.3811 L
S
[]0 d
332.4805 588.7165 m
342.0973 594.6345 L
351.7142 600.4942 L
361.3336 606.2886 L
370.9504 612.0135 L
380.5673 617.6658 L
390.1841 623.2379 L
399.8009 628.7225 L
409.4204 634.109 L
419.037 639.3932 L
428.654 644.5648 L
438.2708 649.6088 L
447.8876 654.5071 L
457.5069 659.2488 L
467.1239 663.8086 L
476.7407 668.1532 L
486.3575 672.254 L
495.9768 676.0599 L
505.5937 679.5014 L
508.2982 680.3412 L
S
[2 2 ]0 d
508.2982 680.3412 m
515.2105 682.4877 L
520.0189 683.766 L
524.8274 684.8731 L
529.6358 685.769 L
532.04 686.126 L
534.4443 686.41 L
535.6463 686.5229 L
536.8484 686.6141 L
537.4495 686.6505 L
538.0506 686.6832 L
538.6517 686.7088 L
538.9546 686.7196 L
539.255 686.727 L
539.5556 686.7342 L
539.8561 686.738 L
540.1566 686.7416 L
540.4572 686.7452 L
540.7577 686.7452 L
541.0582 686.7452 L
541.3588 686.7416 L
541.6593 686.7342 L
542.2604 686.7196 L
542.5609 686.7088 L
542.8614 686.6942 L
543.4625 686.6614 L
544.0634 686.6177 L
545.2657 686.5083 L
546.4677 686.3554 L
547.6698 686.1588 L
548.872 685.9111 L
550.0741 685.6089 L
S
550.0741 685.6089 m
551.2761 685.2411 L
552.4783 684.7966 L
553.6804 684.2651 L
556.0845 682.8701 L
557.2867 681.9451 L
558.4888 680.8088 L
559.6909 679.3703 L
560.292 678.4926 L
560.8931 677.4656 L
561.494 676.2237 L
562.0951 674.6541 L
562.3956 673.6634 L
562.6963 672.4398 L
562.9967 670.7645 L
563.2972 666.3324 L
S
[]0 d
332.4805 588.7165 m
342.0973 597.854 L
351.7142 606.904 L
361.3336 615.8668 L
370.9504 624.731 L
380.5673 633.4897 L
390.1841 642.1355 L
399.8009 650.6577 L
409.4204 659.0486 L
419.037 667.2938 L
428.654 675.375 L
438.2708 683.2779 L
447.8876 690.9843 L
457.5069 698.461 L
467.1239 705.6829 L
476.7407 712.6097 L
486.3575 719.1871 L
495.9768 725.3491 L
505.5937 731.0013 L
509.0384 732.7963 L
S
1.049 w [2 2 ]0 d
509.0384 732.7963 m
515.2105 736.0126 L
518.6552 737.505 L
S
0.5 w []0 d
332.4805 588.7165 m
342.0973 601.1061 L
351.7142 613.3829 L
361.3336 625.5469 L
370.9504 637.5869 L
380.5673 649.4923 L
390.1841 661.2518 L
399.8009 672.8549 L
409.4204 684.2869 L
419.037 695.533 L
428.654 706.5716 L
438.2708 717.3807 L
447.8876 727.9348 L
457.5069 738.2014 L
462.2372 744.9088 L
S
u
0 To
1.3885 0 0 1.3885 423.2945 540.135 0 Tp
TP
0 Tr
0 O
0 g
1 w
0 Ta
14.5 0 Tl
(Figure 4b) Tx
(\r) TX
TO
U
u
0 To
1.3885 0 0 1.3885 445.6068 553.6989 0 Tp
TP
0 Tr
(x) Tx
(\r) TX
TO
U
u
0 To
1.3885 0 0 1.3885 177.3166 559.2849 0 Tp
TP
0 Tr
(x) Tx
(\r) TX
TO
U
u
0 To
1 0 0 1 76 725 0 Tp
TP
0 Tr
/_Helvetica 12 Tf
0 0 Tl
(ln ) Tx
/_ZapfChancery-MediumItalic 14 Tf
(F ) Tx
(\r) TX
TO
0 To
1 0 0 1 94 720.5 0 Tp
TP
0 Tr
/_Helvetica-Oblique 8 Tf
(q) Tx
(\r) TX
TO
U
0 To
1 0 0 1 133 691 0 Tp
TP
0 Tr
/_Helvetica 10 Tf
(q=5) Tx
(\r) TX
TO
0 To
1 0 0 1 159 670 0 Tp
TP
0 Tr
(q=4) Tx
(\r) TX
TO
0 To
1 0 0 1 184 646 0 Tp
TP
0 Tr
(q=3) Tx
(\r) TX
TO
0 To
1 0 0 1 201 613 0 Tp
TP
0 Tr
(q=2) Tx
(\r) TX
TO
0 To
1 0 0 1 387.02 679.97 0 Tp
TP
0 Tr
(q=5) Tx
(\r) TX
TO
0 To
1 0 0 1 429.02 690.97 0 Tp
TP
0 Tr
(q=4) Tx
(\r) TX
TO
0 To
1 0 0 1 457.02 669.97 0 Tp
TP
0 Tr
(q=3) Tx
(\r) TX
TO
0 To
1 0 0 1 461.02 631.97 0 Tp
TP
0 Tr
(q=2) Tx
(\r) TX
TO
u
0 To
1 0 0 1 343.4393 723.098 0 Tp
TP
0 Tr
/_Helvetica 12 Tf
(ln ) Tx
/_ZapfChancery-MediumItalic 14 Tf
(F ) Tx
(\r) TX
TO
0 To
1 0 0 1 361.4393 718.598 0 Tp
TP
0 Tr
/_Helvetica-Oblique 8 Tf
(q) Tx
(\r) TX
TO
U
annotatepage
grestore
grestore
showpage
__NXsheetsavetoken restore
%%PageTrailer
%%DocumentFonts: ZapfChancery-MediumItalic
%%+ Helvetica-Oblique
%%+ Helvetica
end %Next_printPackage
%%Trailer
Adobe_IllustratorA_AI3 /terminate get exec

Adobe_typography_AI3 /terminate get exec


Adobe_customcolor /terminate get exec

Adobe_cshow /terminate get exec

Adobe_cmykcolor /terminate get exec

Adobe_packedarray /terminate get exec

%%EOF

%%%%%%%%%%%%%%%%%%%%%
% Postscript file: fig5.ps
%!PS-Adobe-2.0
%%Title: Fig5bis.ai    __    /Net/ecu/users/meunier/Edition/Pesch
%%Creator: Adobe_Illustrator
%%CreationDate: Thu Jan 28 17:20:19 1993
%%For: meunier
%%DocumentFonts: (atend)
%%Pages: 1 1
%%DocumentPaperSizes: Letter
%%Orientation: Portrait
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.0.1.
%%For: () ()
%%CreationDate: (1/28/93) (17:20)
%%BoundingBox: 152 559 443 747
%%DocumentProcessColors: Black
%%DocumentFonts: Courier
%%+ Helvetica
%%+ Helvetica-Oblique
%%+ Symbol
%%+ ZapfChancery-MediumItalic
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cmykcolor 1.1 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_IllustratorA_AI3 1.0 1
%AI3_ColorUsage: Black&White
%AI3_TemplateBox: 306 396 306 396
%AI3_TileBox: 30 31 582 761
%AI3_DocumentPreview: Header
%%Template:
%%PageOrigin:30 31
%%AI3_PaperRect:0 792 612 0
%%AI3_Margin:30 31 30 31
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)

userdict /Adobe_packedarray 5 dict dup begin put
/initialize			% - initialize -
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/packedarray		% arguments count packedarray array
{
array astore readonly
} def
/setpacking			% boolean setpacking -
{
pop
} def
/currentpacking		% - setpacking boolean
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec

%%BeginResource: procset Adobe_cmykcolor 1.1 0
%%Title: (CMYK Color Operators)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)

currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize			% - initialize -
{
/setcmykcolor where
	{
	pop
	}
	{
	userdict /Adobe_cmykcolor_vars 2 dict dup begin put
	/_setrgbcolor
		/setrgbcolor load def
	/_currentrgbcolor
		/currentrgbcolor load def
	Adobe_cmykcolor begin
	Adobe_cmykcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	end
	Adobe_cmykcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_cmykcolor eq
	{
	end
	} if
} def
/setcmykcolor		% cyan magenta yellow black setcmykcolor -
{
1 sub 4 1 roll
3
	{
	3 index add neg dup 0 lt
		{
		pop 0
		} if
	3 1 roll
	} repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def
/currentcmykcolor	% - currentcmykcolor cyan magenta yellow black
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
	{
	1 sub neg 3 1 roll
	} repeat
0
} def
currentdict readonly pop end
setpacking

%%EndResource
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)

currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize			% - initialize -
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow		% - _cshow proc
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/cshow				% proc string cshow -
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking

%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)

currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize			% - initialize -
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_customcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_customcolor eq
	{
	end
	} if
} def
/findcmykcustomcolor	% cyan magenta yellow black name findcmykcustomcolor
%%object
{
5 packedarray
}  def
/setcustomcolor		% object tint setcustomcolor -
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint		% boolean setoverprint -
{
pop
} def
currentdict readonly pop end
setpacking

%%EndResource
%%BeginResource: procset Adobe_typography_AI3 1.0 1
%%Title: (Typography Operators)
%%Version: 1.0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)

currentpacking true setpacking
userdict /Adobe_typography_AI3 47 dict dup begin put
/initialize			% - initialize -
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_typography_AI3 eq
	{
	end
	} if
} def

% [ number value stream [ array for encoding modification ] modifyEncoding ==>
%%[ modified array ]
/modifyEncoding
{
	/_tempEncode exch ddef

	% pointer for sequential encodings
	/_pntr 0 ddef

	{
		% get bottom object
		counttomark -1 roll

		% is it a mark ?
		dup type dup /marktype eq
		{
			% exit
			pop pop exit
		}
		{
			% ... object ... type ....

			% insert if a nametype
			/nametype eq
			{
				% insert the name at _pntr and increment pointer
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				% reset _pntr if it's a number
				/_pntr exch ddef
			}
			ifelse
		}
		ifelse
	}
	loop

	% return the modified encoding
	_tempEncode
}
def

/TE	% Set std platform encoding 	% (encoding pairs) TE -
{
	StandardEncoding 256 array copy modifyEncoding
	/_nativeEncoding exch def
} def

% re-define font
% expected arguments
% for 'normal fonts :
%	[ /_Helvetica-Bold/Helvetica-Bold direction fontScript defaultEncoding TZ
%
% for cartographic, pictographic, and expert fonts :
% 	[ ... number value stream ... /_Helvetica-Bold/Helvetica-Bold
%	direction fontScript defaultEncoding TZ
/TZ
{
	% platform dependent coding flag
	/_useNativeEncoding exch def

	% pop fontScript & direction
	pop pop

	% create a new dictionary with length
	% equal to original dictionary length + 2
	% copy all the key/value pairs except FID
	findfont dup length 2 add dict

	begin

		% copy all the values but the FID
		% into the new dictionary
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		% discard last mark
		pop

		% define FontName
		/FontName exch def

		% if no re-encoding stream is present
		% then if the use platform encoding flag is true
		% install AI platform encoding
		% else leave the base encoding in effect

		counttomark 0 eq
		{
			1 _useNativeEncoding eq
			{
				/Encoding _nativeEncoding def
			}
			if
			% clean up
			cleartomark
		}
		{
			% custom encoding to be done
			% start off with a copy of the font's standard encoding
			/Encoding load 256 array copy
			modifyEncoding /Encoding exch def
		}
		ifelse
		FontName currentdict
	end

	% register the new font
	definefont pop
}
def

% text painting operators
/tr					% string tr ax ay string
{
_ax _ay 3 2 roll
} def
/trj				% string trj cx cy fillchar ax ay string
{
_cx _cy _sp _ax _ay 6 5 roll
} def

/a0
{
/Tx	% text							% textString Tx -
	{
	dup
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef

} def
/a1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef

} def

/e0
{
/Tx	% text							% textString Tx -
	{
	tr _psf
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _pjsf
	} ddef
} def

/e1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	tr _psf
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	trj _pjsf
	grestore 3 1 roll moveto tr sp
	} ddef
} def

/i0
{
/Tx	% text							% textString Tx -
	{
	tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj jsp
	} ddef
} def

/i1
{
W N
} def

/o0
{
/Tx	% text							% textString Tx -
	{
	tr sw rmoveto
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj swj rmoveto
	} ddef
} def

/r0
{
/Tx	% text							% textString Tx -
	{
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _ctm _pjss
	} ddef
} def

/r1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef
} def

% font operators

% Binding
/To	% begin text 					% bindType To -
{
	pop _ctm currentmatrix pop
} def

/TO	% end text					% TO -
{
	Te _ctm setmatrix newpath
} def

% Text paths
/Tp	% begin text path				% a b c d tx ty startPt Tp -
{
	pop _tm astore pop _ctm setmatrix
	_tDict begin /W {} def /h {} def
} def

/TP	% end text path					% TP -
{
	end
	iTm 0 0 moveto
} def

% Render mode & matrix operators
/Tr	% begin render					% render Tr -
{
	_render 3 le {currentpoint newpath moveto} if
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def

/iTm % internal set text matrix		% - iTm -	(uses _tm as implicit argument)
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def

/Tm % set text matrix				% a b c d tx ty Tm -
{
_tm astore pop iTm 0 0 moveto
} def

/Td % translate text matrix 		% tx ty Td -
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def

/Te	% end render					% - Te -
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse}
ifelse
	/_render -1 ddef
} def


% Attributes
/Ta	% set alignment					% alignment Ta -
{
pop
} def

/Tf	% set font name and size		% fontname size Tf -
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def

/Tl	% set leading					% leading paragraphLeading Tl -
{
pop
0 exch _leading astore pop
} def

/Tt	% set user tracking				% userTracking Tt -
{
pop
} def

/TW % set word spacing				% minSpace optSpace maxSpace TW -
{
3 npop
} def

/Tw	% set computed word spacing		% wordSpace Tw
{
/_cx exch ddef
} def

/TC % set character spacing			% minSpace optSpace maxSpace TC -
{
3 npop
} def

/Tc	% set computed char spacing 	% charSpace Tc -
{
/_ax exch ddef
} def

/Ts % set super/subscripting (rise)	% rise Ts -
{
/_rise exch ddef
currentpoint
iTm
moveto
} def

/Ti	% set indentation				% firstStartIndent otherStartIndent stopIndent Ti -
{
3 npop
} def

/Tz % set horizontal scaling		% scalePercent Tz -
{
100 div /_hs exch ddef
iTm
} def

/TA % set pairwise kerning			% autoKern TA -
									%	autoKern = 0 -> no pair kerning
									%			 = 1 -> automatic pair kerning
{
pop
} def

/Tq % set hanging quotes			% hangingQuotes Tq -
									%	hangingQuotes 	= 0 -> no hanging quotes
									%			 		= 1 -> hanging quotes
{
pop
} def


% Text Bodies
/TX {pop} def

%/Tx	% non-justified text			% textString Tx -
%/Tj	% justified text				% textString Tj -

/Tk	% kern							% autoKern kernValue Tk -
									%  	autoKern = 0 -> manual kern, = 1 -> auto kern
									%	kernValue = kern value in em/1000 space
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK	% non-printing kern				% autoKern kernValue TK -
{
2 npop
} def

/T* % carriage return & line feed	% - T* -
{
_leading aload pop neg Td
} def

/T*- % carriage return & negative line feed	% - T*- -
{
_leading aload pop Td
} def

/T-	% print a discretionary hyphen	% - T- -
{
_hyphen Tx
} def

/T+	% discretionary hyphen hyphen	% - T+ -
{} def

/TR	% reset pattern matrix 			% a b c d tx ty TR -
{
_ctm currentmatrix pop
_tm astore pop
iTm 0 0 moveto
} def

/TS	% special chars					% textString justified TS -
{
0 eq {Tx} {Tj} ifelse
} def

currentdict readonly pop end
setpacking

%%EndResource

%%BeginResource: procset Adobe_IllustratorA_AI3 1.0 1
%%Title: (Adobe Illustrator (R) Version 3.0 Abbreviated Prolog)
%%Version: 1.0
%%CreationDate: (7/22/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)

currentpacking true setpacking
userdict /Adobe_IllustratorA_AI3 61 dict dup begin put
% initialization
/initialize				% - initialize -
{
% 47 vars, but leave slack of 10 entries for custom Postscript fragments
userdict /Adobe_IllustratorA_AI3_vars 57 dict dup begin put

% paint operands
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def

% paint operators
/cf	currentflat def	% - cf flatness

% typography operands
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def			% x character spacing	(_ax, _ay, _cx, _cy follows awidthshow
%%naming convention)
/_ay 0 def			% y character spacing
/_cx 0 def			% x word spacing
/_cy 0 def			% y word spacing
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def

% typography operators
/Tx {} def
/Tj {} def

% compound path operators
/CRender {} def

% printing
/_AI3_savepage {} def

% color operands
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_i null def
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3_vars begin
newpath
} def
/terminate				% - terminate -
{
end
end
} def
% definition operators
/_					% - _ null
null def
/ddef				% key value ddef -
{
Adobe_IllustratorA_AI3_vars 3 1 roll put
} def
/xput				% key value literal xput -
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop				% integer npop -
{
	{
	pop
	} repeat
} def
% marking operators
/sw					% ax ay string sw x y
{
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/swj				% cx cy fillchar ax ay string swj x y
{
dup 4 1 roll
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss					% ax ay string matrix ss -
{
4 1 roll
	{				% matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss				% cx cy fillchar ax ay string matrix jss -
{
4 1 roll
	{				% cx cy fillchar matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	gsave
	_sp eq
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def

% path operators
/sp					% ax ay string sp -
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp					% cx cy fillchar ax ay string jsp -
{
	{					% cx cy fillchar ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	_sp eq
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def

% path construction operators
/pl				% x y pl x y
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c				% x1 y1 x2 y2 x3 y3 c -
	{
	curveto
	} def
	/C
	/c load def
	/v				% x2 y2 x3 y3 v -
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y				% x1 y1 x2 y2 y -
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l				% x y l -
	{
	lineto
	} def
	/L
	/l load def
	/m				% x y m -
	{
	moveto
	} def
	}
	{%else
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	}ifelse

% graphic state operators
/d					% array phase d -
{
setdash
} def
/cf	{} def			% - cf flatness
/i					% flatness i -
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j					% linejoin j -
{
setlinejoin
} def
/J					% linecap J -
{
setlinecap
} def
/M					% miterlimit M -
{
setmiterlimit
} def
/w					% linewidth w -
{
setlinewidth
} def

% path painting operators
/H					% - H -
{} def
/h					% - h -
{
closepath
} def
/N					% - N -
{
_pola 0 eq
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if
	newpath
	}
	{
	/CRender {N} ddef
	}ifelse
} def
/n					% - n -
{N} def
/F					% - F -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	}
	{
	/CRender {F} ddef
	}ifelse
} def
/f					% - f -
{
closepath
F
} def
/S					% - S -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	}
	{
	/CRender {S} ddef
	}ifelse
} def
/s					% - s -
{
closepath
S
} def
/B					% - B -
{
_pola 0 eq
	{
	_doClip 1 eq 	% F clears _doClip
	gsave F grestore
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b					% - b -
{
closepath
B
} def
/W					% - W -
{
/_doClip 1 ddef
} def
/*					% - [string] * -
{
count 0 ne
	{
	dup type (stringtype) eq {pop} if
	} if
_pola 0 eq {newpath} if
} def

% group operators
/u					% - u -
{} def
/U					% - U -
{} def
/q					% - q -
{
_pola 0 eq {gsave} if
} def
/Q					% - Q -
{
_pola 0 eq {grestore} if
} def
/*u					% - *u -
{
_pola 1 add /_pola exch ddef
} def
/*U					% - *U -
{
_pola 1 sub /_pola exch ddef
_pola 0 eq {CRender} if
} def
/D					% polarized D -
{pop} def
/*w					% - *w -
{} def
/*W					% - *W -
{} def

% place operators
/`					% matrix llx lly urx ury string ` -
{
/_i save ddef
6 1 roll 4 npop
concat
userdict begin
/showpage {} def
false setoverprint
pop
} def
/~					% - ~ -
{
end
_i restore
} def

% color operators
/O					% flag O -
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R					% flag R -
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g					% gray g -
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G					% gray G -
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k					% cyan magenta yellow black k -
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K					% cyan magenta yellow black K -
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x					% cyan magenta yellow black name gray x -
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X					% cyan magenta yellow black name gray X -
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def

% locked object operator
/A					% value A -
{
pop
} def

currentdict readonly pop end
setpacking

% annotate page operator
/annotatepage
{
} def
%%EndResource
%AI3-Grid.0 18 18 3 0 0 0 3
%%EndProlog
%%BeginSetup
%%IncludeFont: Courier
%%IncludeFont: Helvetica
%%IncludeFont: Helvetica-Oblique
%%IncludeFont: Symbol
%%IncludeFont: ZapfChancery-MediumItalic
Adobe_cmykcolor /initialize get exec

Adobe_cshow /initialize get exec

Adobe_customcolor /initialize get exec

Adobe_typography_AI3 /initialize get exec


Adobe_IllustratorA_AI3 /initialize get exec

[
129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla
/Egrave/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex
/Idieresis/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis
/Ugrave/Uacute/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply
/divide/copyright 176/registered 181/brokenbar 190/logicalnot
192/onesuperior 201/twosuperior 204/threesuperior 209/plusminus
/onequarter/onehalf/threequarters/agrave/aacute/acircumflex
/atilde/adieresis/aring/ccedilla/egrave/eacute/ecircumflex
/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth/ntilde
236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis
TE
%AI3_BeginEncoding: _Courier Courier
[/_Courier/Courier 0 0 1 TZ
%AI3_EndEncoding
%AI3_BeginEncoding: _Helvetica Helvetica
[/_Helvetica/Helvetica 0 0 1 TZ
%AI3_EndEncoding
%AI3_BeginEncoding: _Helvetica-Oblique Helvetica-Oblique
[/_Helvetica-Oblique/Helvetica-Oblique 0 0 1 TZ
%AI3_EndEncoding
%AI3_BeginEncoding: _Symbol Symbol
[34/universal
36/existential
39/suchthat
42/asteriskmath
45/minus
64/congruent
/Alpha
/Beta
/Chi
/Delta
/Epsilon
/Phi
/Gamma
/Eta
/Iota
/theta1
/Kappa
/Lambda
/Mu
/Nu
/Omicron
/Pi
/Theta
/Rho
/Sigma
/Tau
/Upsilon
/sigma1
/Omega
/Xi
/Psi
/Zeta
92/therefore
94/perpendicular
96/radicalex
/alpha
/beta
/chi
/delta
/epsilon
/phi
/gamma
/eta
/iota
/phi1
/kappa
/lambda
/mu
/nu
/omicron
/pi
/theta
/rho
/sigma
/tau
/upsilon
/omega1
/omega
/xi
/psi
/zeta
126/similar
161/Upsilon1
/minute
/lessequal
165/infinity
167/club
/diamond
/heart
/spade
/arrowboth
/arrowleft
/arrowup
/arrowright
/arrowdown
/degree
/plusminus
/second
/greaterequal
/multiply
/proportional
/partialdiff
184/divide
/notequal
/equivalence
/approxequal
189/arrowvertex
/arrowhorizex
/carriagereturn
/aleph
/Ifraktur
/Rfraktur
/weierstrass
/circlemultiply
/circleplus
/emptyset
/intersection
/union
/propersuperset
/reflexsuperset
/notsubset
/propersubset
/reflexsubset
/element
/notelement
/angle
/gradient
/registerserif
/copyrightserif
/trademarkserif
/product
/radical
/dotmath
/logicalnot
/logicaland
/logicalor
/arrowdblboth
/arrowdblleft
/arrowdblup
/arrowdblright
/arrowdbldown
/lozenge
/angleleft
/registersans
/copyrightsans
/trademarksans
/summation
/parenlefttp
/parenleftex
/parenleftbt
/bracketlefttp
/bracketleftex
/bracketleftbt
/bracelefttp
/braceleftmid
/braceleftbt
/braceex
241/angleright
/integral
/integraltp
/integralex
/integralbt
/parenrighttp
/parenrightex
/parenrightbt
/bracketrighttp
/bracketrightex
/bracketrightbt
/bracerighttp
/bracerightmid
/bracerightbt
/_Symbol/Symbol 0 0 0 TZ
%AI3_EndEncoding
%AI3_BeginEncoding: _ZapfChancery-MediumItalic ZapfChancery-MediumItalic
[/_ZapfChancery-MediumItalic/ZapfChancery-MediumItalic 0 0 1 TZ
%AI3_EndEncoding
%%EndSetup
userdict /Next_printPackage 80 dict dup begin put
%%NXNextStepVersion: 3.0
%%EndComments

%%BeginProcSet: /usr/lib/NextStep/printPackage.ps 3.0
%!
% NeXT Printing Package
% Version: 3.0
% Copyright: 1988, NeXT, Inc.

/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
	exch dup 1 add dup UserObjects length gt{
		array dup 0 UserObjects putinterval
		/UserObjects exch def
	}{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
	1 index type /arraytype eq{
		exch 0 4 2 index length 1 sub{
			dup 3 add 1 exch{1 index exch get exch}for
			5 1 roll 5 index exec
		}for pop pop
	}{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip newpath}__NXbdef
/rectstroke{
	gsave newpath dup type /arraytype eq{dup length 6 eq}{false}ifelse{
		{gsave __NXRectPath null concat stroke grestore}
		dup length array cvx copy dup 2 4 -1 roll put __NXProcessRectArgs
	}{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/_NXLevel2 systemdict /languagelevel known {languagelevel 2 ge}{false}ifelse
__NXdef
/xyshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index 2 mul 1 add get add exch
		3 index	3 index 2 mul get add exch moveto pop
	}for pop pop
}__NXbdef
/xshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		exch 3 index 3 index get add exch moveto pop
	}for pop pop
}__NXbdef
/yshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index get add moveto pop
	}for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
	gsave newpath dup length 6 eq
	{exch uappend concat}{uappend}ifelse
	stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
	newpath dup length 6 eq{
		exch uappend __NXustrokepathMatrix currentmatrix exch concat
		strokepath setmatrix
	}{uappend strokepath}ifelse
} __NXbdef
/upath{
	[exch {/ucache cvx}if pathbbox /setbbox cvx
	 {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
	counttomark dup 2 add index dup length 3 -1 roll {
		2 index length sub dup 4 1 roll 1 index exch 4 -1 roll putinterval exch
	}repeat pop pop pop
}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0 [129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/Egrave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior 201/twosuperior
204/threesuperior 209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/_NXfindfont /findfont load def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {_NXfindfont}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {_NXfindfont dup /Encoding get StandardEncoding eq
   {	dup length dict exch
	{1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
	 dup /Encoding NextStepEncoding put definefont
	}{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXImageString {/__NXImageString where{pop}{/__NXImageString 4000 string
__NXdef}ifelse __NXImageString}__NXbdef
/_NXDoImageOp{
	3 dict begin /parr 5 array def 1 index{dup}{1}ifelse /chans exch def
	chans 2 add 2 roll parr 0 chans getinterval astore pop
	5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub 8 idiv 1
add}ifelse
	4 index mul /totbytes exch def pop exch pop
	gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll rectfill grestore
	{0 1 chans 1 sub{parr exch get exec length totbytes exch sub /totbytes exch
def}for totbytes 0 le{exit}if}loop end
}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
_NXLevel2{
	/NXCalibratedRGBColorSpace where{pop}{
		/NXCalibratedRGBColorSpace
		{mark /NXCalibratedRGB /ColorSpace findresource exch pop}stopped
		{cleartomark /NXCalibratedRGB[/CIEBasedABC 2 dict dup begin
		/MatrixLMN[.4124 .2126 .0193 .3576 .7152 .1192 .1805 .0722 .9505]def
		/WhitePoint[.9505 1 1.089] def end] /ColorSpace defineresource}if def}ifelse
	/nxsetrgbcolor{NXCalibratedRGBColorSpace setcolorspace setcolor}__NXbdef
	/nxsetgray{dup dup nxsetrgbcolor}__NXbdef
	/_NXCalibratedImage{exch{array astore dup length true}{false}ifelse
		8 -1 roll{NXCalibratedRGBColorSpace setcolorspace}if
		8 dict dup 9 1 roll begin /ImageType 1 def /MultipleDataSources exch def
		currentcolorspace 0 get /Indexed eq{pop /Decode[0 2 6 index exp 1 sub]def}
		{2 mul dup array /Decode exch def 1 sub 0 1 3 -1 roll{Decode exch dup 2 mod
put}for}ifelse
		/DataSource exch def /ImageMatrix exch def
		/BitsPerComponent exch def /Height exch def /Width exch def end
image}__NXbdef
} {
	/setcmykcolor{
		1.0 exch sub dup dup 6 -1 roll sub dup 0 lt{pop 0}if 5 1 roll
		4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll exch sub dup 0 lt{pop 0}if
setrgbcolor}__NXbdef
	/currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1 roll}repeat 0}__NXbdef
	/colorimage{_NXDoImageOp}__NXbdef
	/nxsetrgbcolor{setrgbcolor}__NXbdef /nxsetgray{setgray}__NXbdef
	/setpattern{pop .5 setgray}__NXbdef
	/_NXCalibratedImage{dup 1 eq {pop pop image}{colorimage}ifelse pop}__NXbdef
} ifelse
/_NXSetCMYKOrRGB where{pop}{
	mark{systemdict /currentwindow get exec}stopped
	{{pop pop pop setcmykcolor}}{{nxsetrgbcolor pop pop pop pop}}ifelse
/_NXSetCMYKOrRGB exch def cleartomark
}ifelse
%%EndProcSet

_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load def}ifelse
/sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
}if
gsave
317 246 translate
 /__NXbasematrix matrix currentmatrix def
grestore
%%EndProlog

%%Page: 1 1
%%PageBoundingBox: 0 0 612 792
%%PageFonts: (atend)
%%BeginPageSetup
%%PaperSize: Letter
/__NXsheetsavetoken save def
0 0 translate
gsave
317 246 translate
 /__NXbasematrix matrix currentmatrix def
grestore
gsave
0 0 translate
1 1 scale
%%EndPageSetup
gsave
0 0 612 792 rectclip
/Courier findfont 1 scalefont [1 0 0 -1 0 0] makefont
121
exch
defineuserobject
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
/Helvetica findfont 1 scalefont [1 0 0 -1 0 0] makefont
62
exch
defineuserobject
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
/Symbol findfont 1 scalefont [1 0 0 -1 0 0] makefont
63
exch
defineuserobject
63 execuserobject setfont
62 execuserobject setfont
63 execuserobject setfont
62 execuserobject setfont
63 execuserobject setfont
63 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
63 execuserobject setfont
63 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
/ZapfChancery-MediumItalic findfont 1 scalefont [1 0 0 -1 0 0] makefont
122
exch
defineuserobject
122 execuserobject setfont
122 execuserobject setfont
/Helvetica-Oblique findfont 1 scalefont [1 0 0 -1 0 0] makefont
142
exch
defineuserobject
142 execuserobject setfont
142 execuserobject setfont
0 A
u
u
0 R
0 G
0 i 1 J 1 j 0.5314 w 4 M []0 d
%AI3_Note:
0 D
230.7369 605.3019 m
230.7369 606.9627 L
S
U
0 To
1 0 0 1 230.7369 590.8019 0 Tp
TP
-3 0 Td
0 Tr
0 O
0 g
0 J 0 j 1 w
/_Courier 10 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
1 Ta
0 Tq
0 0 Tl
0 Tc
0 Tw
(1) Tx
(\r) TX
TO
u
0 R
0 G
281.3519 605.3019 m
281.3519 606.9627 L
S
U
0 To
1 0 0 1 281.3519 590.8019 0 Tp
TP
-3 0 Td
0 Tr
0 O
0 g
(2) Tx
(\r) TX
TO
u
0 R
0 G
331.9696 605.3019 m
331.9696 606.9627 L
S
U
0 To
1 0 0 1 331.9696 590.8019 0 Tp
TP
-3 0 Td
0 Tr
0 O
0 g
(3) Tx
(\r) TX
TO
u
0 R
0 G
382.5845 605.3019 m
382.5845 606.9627 L
S
U
0 To
1 0 0 1 382.5845 590.8019 0 Tp
TP
-3 0 Td
0 Tr
0 O
0 g
(4) Tx
(\r) TX
TO
u
0 R
0 G
433.2021 605.3019 m
433.2021 606.9627 L
S
U
0 To
1 0 0 1 433.2021 590.8019 0 Tp
TP
-3 0 Td
0 Tr
0 O
0 g
(5) Tx
(\r) TX
TO
u
0 R
0 G
0.2657 w
190.2413 605.3019 m
190.2413 606.2985 L
S
U
u
200.3659 605.3019 m
200.3659 606.2985 L
S
U
u
210.4905 605.3019 m
210.4905 606.2985 L
S
U
u
220.6124 605.3019 m
220.6124 606.2985 L
S
U
u
240.859 605.3019 m
240.859 606.2985 L
S
U
u
250.9835 605.3019 m
250.9835 606.2985 L
S
U
u
261.1054 605.3019 m
261.1054 606.2985 L
S
U
u
271.23 605.3019 m
271.23 606.2985 L
S
U
u
291.4765 605.3019 m
291.4765 606.2985 L
S
U
u
301.5984 605.3019 m
301.5984 606.2985 L
S
U
u
311.723 605.3019 m
311.723 606.2985 L
S
U
u
321.845 605.3019 m
321.845 606.2985 L
S
U
u
342.0915 605.3019 m
342.0915 606.2985 L
S
U
u
352.2161 605.3019 m
352.2161 606.2985 L
S
U
u
362.338 605.3019 m
362.338 606.2985 L
S
U
u
372.4625 605.3019 m
372.4625 606.2985 L
S
U
u
392.709 605.3019 m
392.709 606.2985 L
S
U
u
402.831 605.3019 m
402.831 606.2985 L
S
U
u
412.9556 605.3019 m
412.9556 606.2985 L
S
U
u
423.0802 605.3019 m
423.0802 606.2985 L
S
U
u
0.5314 w
173.7921 605.3019 m
439.5293 605.3019 L
S
U
u
180.1194 634.5543 m
181.7802 634.5543 L
S
U
0 To
1 0 0 1 176.7977 631.0542 0 Tp
TP
-17.9997 0 Td
0 Tr
0 O
0 g
1 w
2 Ta
(0.5) Tx
(\r) TX
TO
u
0 R
0 G
180.1194 663.8066 m
181.7802 663.8066 L
S
U
0 To
1 0 0 1 176.7977 660.3066 0 Tp
TP
-5.9999 0 Td
0 Tr
0 O
0 g
(1) Tx
(\r) TX
TO
u
0 R
0 G
180.1194 693.0589 m
181.7802 693.0589 L
S
U
0 To
1 0 0 1 176.7977 689.559 0 Tp
TP
-17.9997 0 Td
0 Tr
0 O
0 g
(1.5) Tx
(\r) TX
TO
u
0 R
0 G
180.1194 722.3113 m
181.7802 722.3113 L
S
U
0 To
1 0 0 1 176.7977 718.8113 0 Tp
TP
-5.9999 0 Td
0 Tr
0 O
0 g
(2) Tx
(\r) TX
TO
u
0 R
0 G
0.2657 w
180.1194 611.1507 m
181.1159 611.1507 L
S
U
u
180.1194 617.0023 m
181.1159 617.0023 L
S
U
u
180.1194 622.8538 m
181.1159 622.8538 L
S
U
u
180.1194 628.7027 m
181.1159 628.7027 L
S
U
u
180.1194 640.4032 m
181.1159 640.4032 L
S
U
u
180.1194 646.2546 m
181.1159 646.2546 L
S
U
u
180.1194 652.1061 m
181.1159 652.1061 L
S
U
u
180.1194 657.955 m
181.1159 657.955 L
S
U
u
180.1194 669.6555 m
181.1159 669.6555 L
S
U
u
180.1194 675.507 m
181.1159 675.507 L
S
U
u
180.1194 681.3586 m
181.1159 681.3586 L
S
U
u
180.1194 687.2074 m
181.1159 687.2074 L
S
U
u
180.1194 698.9078 m
181.1159 698.9078 L
S
U
u
180.1194 704.7593 m
181.1159 704.7593 L
S
U
u
180.1194 710.6082 m
181.1159 710.6082 L
S
U
u
180.1194 716.4598 m
181.1159 716.4598 L
S
U
u
180.1194 599.4504 m
181.1159 599.4504 L
S
U
u
180.1194 593.6015 m
181.1159 593.6015 L
S
U
u
180.1194 587.75 m
181.1159 587.75 L
S
U
u
180.1194 581.8984 m
181.1159 581.8984 L
S
U
u
180.1194 728.1601 m
181.1159 728.1601 L
S
U
u
180.1194 734.0117 m
181.1159 734.0117 L
S
U
u
180.1194 739.8605 m
181.1159 739.8605 L
S
U
u
0.5314 w
180.1194 577.6812 m
180.1194 741.9147 L
S
U
U
u
0.5 w
180.5114 605.5611 m
180.8409 605.7577 L
181.4999 606.1536 L
182.8179 606.9402 L
185.4541 608.5161 L
190.7263 611.6624 L
201.2708 617.9285 L
211.8178 624.16 L
222.3623 630.3543 L
232.9068 636.5115 L
243.4512 642.6261 L
253.9984 648.6982 L
264.5428 654.7224 L
275.0873 660.6989 L
285.6343 666.6195 L
296.1788 672.479 L
306.7232 678.2746 L
317.2677 683.9987 L
327.8147 689.6456 L
338.3592 695.2048 L
348.9037 700.6631 L
359.4481 706.0097 L
369.9953 711.2261 L
380.5397 716.2937 L
391.0842 721.1832 L
401.6286 725.8629 L
412.1757 730.2821 L
422.7201 734.3825 L
433.2646 738.0682 L
S
U
180.1819 605.3644 m
190.7263 610.6925 L
201.2708 615.9301 L
211.8178 621.0748 L
222.3623 626.1105 L
232.9068 631.024 L
243.4512 635.8046 L
253.9984 640.4285 L
264.5428 644.8769 L
275.0873 649.1127 L
285.6343 653.0987 L
296.1788 656.7792 L
306.7232 660.0743 L
317.2677 662.8699 L
322.5399 664.0285 L
327.8147 664.9878 L
330.4509 665.3812 L
333.087 665.7107 L
334.4051 665.8462 L
335.7231 665.9631 L
337.0412 666.0614 L
337.7002 666.1012 L
338.3592 666.1358 L
339.0183 666.165 L
339.6773 666.1889 L
340.0068 666.1996 L
340.3363 666.2075 L
340.6658 666.2129 L
340.9954 666.2182 L
341.3249 666.2208 L
341.6544 666.2208 L
341.9839 666.2208 L
342.3134 666.2208 L
342.6429 666.2155 L
342.9725 666.2102 L
343.3019 666.2022 L
343.6314 666.1943 L
344.2905 666.1703 L
344.9495 666.1384 L
346.2676 666.0534 L
347.5856 665.9312 L
348.9037 665.7744 L
350.2218 665.5778 L
351.5398 665.3359 L
354.1759 664.7141 L
356.812 663.8664 L
S
0 To
1 0 0 1 303.2964 560.798 0 Tp
TP
0 Tr
0 O
0 g
1 w
/_Helvetica 10 Tf
0 Ta
(Figure 5) Tx
(\r) TX
TO
0 To
1 0 0 1 304.7964 576.798 0 Tp
TP
0 Tr
(ln\() Tx
/_Symbol 10 Tf
(Q) Tx
/_Symbol 8 Tf
(0) Tx
/_Symbol 10 Tf
(/Q) Tx
/_Helvetica 10 Tf
(\)) Tx
(\r) TX
TO
0 To
1 0 0 1 347.7964 650.798 0 Tp
TP
0 Tr
/_Symbol 14 Tf
(e) Tx
/_Helvetica 10 Tf
(=4) Tx
(\r) TX
TO
0 To
1 0 0 1 386.7964 733.798 0 Tp
TP
0 Tr
/_Symbol 14 Tf
(e) Tx
/_Helvetica 12 Tf
(=) Tx
/_Helvetica 10 Tf
(6.5) Tx
(\r) TX
TO
u
0 To
1 0 0 1 193.5643 732.973 0 Tp
TP
0 Tr
/_Helvetica 12 Tf
(ln ) Tx
/_ZapfChancery-MediumItalic 14 Tf
(F ) Tx
(\r) TX
TO
0 To
1 0 0 1 211.5643 728.473 0 Tp
TP
0 Tr
/_Helvetica-Oblique 8 Tf
(2) Tx
(\r) TX
TO
U
annotatepage
grestore
grestore
showpage
__NXsheetsavetoken restore
%%PageTrailer
%%DocumentFonts: ZapfChancery-MediumItalic
%%+ Courier
%%+ Helvetica-Oblique
%%+ Symbol
%%+ Helvetica
end %Next_printPackage
%%Trailer
Adobe_IllustratorA_AI3 /terminate get exec

Adobe_typography_AI3 /terminate get exec


Adobe_customcolor /terminate get exec

Adobe_cshow /terminate get exec

Adobe_cmykcolor /terminate get exec

Adobe_packedarray /terminate get exec

%%EOF

%%%%%%%%%%%%%%%%%%%%%
% Postscript file: fig6.ps
%!PS-Adobe-2.0
%%Title: Fig6bis.ai    __    /Net/ecu/users/meunier/Edition/Pesch
%%Creator: Adobe_Illustrator
%%CreationDate: Thu Jan 28 17:20:49 1993
%%For: meunier
%%DocumentFonts: (atend)
%%Pages: 1 1
%%DocumentPaperSizes: Letter
%%Orientation: Portrait
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.0.1.
%%For: () ()
%%CreationDate: (1/28/93) (17:20)
%%BoundingBox: -5 424 556 642
%%DocumentProcessColors: Black
%%DocumentFonts: Courier
%%+ Helvetica
%%+ ZapfChancery-MediumItalic
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cmykcolor 1.1 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_IllustratorA_AI3 1.0 1
%AI3_ColorUsage: Black&White
%AI3_TemplateBox: 0 0 0 0
%AI3_TileBox: 0 0 552 730
%AI3_DocumentPreview: Header
%%Template:
%%PageOrigin:0 0
%%AI3_PaperRect:0 792 612 0
%%AI3_Margin:30 31 30 31
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)

userdict /Adobe_packedarray 5 dict dup begin put
/initialize			% - initialize -
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/packedarray		% arguments count packedarray array
{
array astore readonly
} def
/setpacking			% boolean setpacking -
{
pop
} def
/currentpacking		% - setpacking boolean
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec

%%BeginResource: procset Adobe_cmykcolor 1.1 0
%%Title: (CMYK Color Operators)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)

currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize			% - initialize -
{
/setcmykcolor where
	{
	pop
	}
	{
	userdict /Adobe_cmykcolor_vars 2 dict dup begin put
	/_setrgbcolor
		/setrgbcolor load def
	/_currentrgbcolor
		/currentrgbcolor load def
	Adobe_cmykcolor begin
	Adobe_cmykcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	end
	Adobe_cmykcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_cmykcolor eq
	{
	end
	} if
} def
/setcmykcolor		% cyan magenta yellow black setcmykcolor -
{
1 sub 4 1 roll
3
	{
	3 index add neg dup 0 lt
		{
		pop 0
		} if
	3 1 roll
	} repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def
/currentcmykcolor	% - currentcmykcolor cyan magenta yellow black
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
	{
	1 sub neg 3 1 roll
	} repeat
0
} def
currentdict readonly pop end
setpacking

%%EndResource
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)

currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize			% - initialize -
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow		% - _cshow proc
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/cshow				% proc string cshow -
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking

%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)

currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize			% - initialize -
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_customcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_customcolor eq
	{
	end
	} if
} def
/findcmykcustomcolor	% cyan magenta yellow black name findcmykcustomcolor
%%object
{
5 packedarray
}  def
/setcustomcolor		% object tint setcustomcolor -
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint		% boolean setoverprint -
{
pop
} def
currentdict readonly pop end
setpacking

%%EndResource
%%BeginResource: procset Adobe_typography_AI3 1.0 1
%%Title: (Typography Operators)
%%Version: 1.0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)

currentpacking true setpacking
userdict /Adobe_typography_AI3 47 dict dup begin put
/initialize			% - initialize -
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_typography_AI3 eq
	{
	end
	} if
} def

% [ number value stream [ array for encoding modification ] modifyEncoding ==>
%%[ modified array ]
/modifyEncoding
{
	/_tempEncode exch ddef

	% pointer for sequential encodings
	/_pntr 0 ddef

	{
		% get bottom object
		counttomark -1 roll

		% is it a mark ?
		dup type dup /marktype eq
		{
			% exit
			pop pop exit
		}
		{
			% ... object ... type ....

			% insert if a nametype
			/nametype eq
			{
				% insert the name at _pntr and increment pointer
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				% reset _pntr if it's a number
				/_pntr exch ddef
			}
			ifelse
		}
		ifelse
	}
	loop

	% return the modified encoding
	_tempEncode
}
def

/TE	% Set std platform encoding 	% (encoding pairs) TE -
{
	StandardEncoding 256 array copy modifyEncoding
	/_nativeEncoding exch def
} def

% re-define font
% expected arguments
% for 'normal fonts :
%	[ /_Helvetica-Bold/Helvetica-Bold direction fontScript defaultEncoding TZ
%
% for cartographic, pictographic, and expert fonts :
% 	[ ... number value stream ... /_Helvetica-Bold/Helvetica-Bold
%	direction fontScript defaultEncoding TZ
/TZ
{
	% platform dependent coding flag
	/_useNativeEncoding exch def

	% pop fontScript & direction
	pop pop

	% create a new dictionary with length
	% equal to original dictionary length + 2
	% copy all the key/value pairs except FID
	findfont dup length 2 add dict

	begin

		% copy all the values but the FID
		% into the new dictionary
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		% discard last mark
		pop

		% define FontName
		/FontName exch def

		% if no re-encoding stream is present
		% then if the use platform encoding flag is true
		% install AI platform encoding
		% else leave the base encoding in effect

		counttomark 0 eq
		{
			1 _useNativeEncoding eq
			{
				/Encoding _nativeEncoding def
			}
			if
			% clean up
			cleartomark
		}
		{
			% custom encoding to be done
			% start off with a copy of the font's standard encoding
			/Encoding load 256 array copy
			modifyEncoding /Encoding exch def
		}
		ifelse
		FontName currentdict
	end

	% register the new font
	definefont pop
}
def

% text painting operators
/tr					% string tr ax ay string
{
_ax _ay 3 2 roll
} def
/trj				% string trj cx cy fillchar ax ay string
{
_cx _cy _sp _ax _ay 6 5 roll
} def

/a0
{
/Tx	% text							% textString Tx -
	{
	dup
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef

} def
/a1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef

} def

/e0
{
/Tx	% text							% textString Tx -
	{
	tr _psf
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _pjsf
	} ddef
} def

/e1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	tr _psf
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	trj _pjsf
	grestore 3 1 roll moveto tr sp
	} ddef
} def

/i0
{
/Tx	% text							% textString Tx -
	{
	tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj jsp
	} ddef
} def

/i1
{
W N
} def

/o0
{
/Tx	% text							% textString Tx -
	{
	tr sw rmoveto
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj swj rmoveto
	} ddef
} def

/r0
{
/Tx	% text							% textString Tx -
	{
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _ctm _pjss
	} ddef
} def

/r1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef
} def

% font operators

% Binding
/To	% begin text 					% bindType To -
{
	pop _ctm currentmatrix pop
} def

/TO	% end text					% TO -
{
	Te _ctm setmatrix newpath
} def

% Text paths
/Tp	% begin text path				% a b c d tx ty startPt Tp -
{
	pop _tm astore pop _ctm setmatrix
	_tDict begin /W {} def /h {} def
} def

/TP	% end text path					% TP -
{
	end
	iTm 0 0 moveto
} def

% Render mode & matrix operators
/Tr	% begin render					% render Tr -
{
	_render 3 le {currentpoint newpath moveto} if
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def

/iTm % internal set text matrix		% - iTm -	(uses _tm as implicit argument)
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def

/Tm % set text matrix				% a b c d tx ty Tm -
{
_tm astore pop iTm 0 0 moveto
} def

/Td % translate text matrix 		% tx ty Td -
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def

/Te	% end render					% - Te -
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse}
ifelse
	/_render -1 ddef
} def


% Attributes
/Ta	% set alignment					% alignment Ta -
{
pop
} def

/Tf	% set font name and size		% fontname size Tf -
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def

/Tl	% set leading					% leading paragraphLeading Tl -
{
pop
0 exch _leading astore pop
} def

/Tt	% set user tracking				% userTracking Tt -
{
pop
} def

/TW % set word spacing				% minSpace optSpace maxSpace TW -
{
3 npop
} def

/Tw	% set computed word spacing		% wordSpace Tw
{
/_cx exch ddef
} def

/TC % set character spacing			% minSpace optSpace maxSpace TC -
{
3 npop
} def

/Tc	% set computed char spacing 	% charSpace Tc -
{
/_ax exch ddef
} def

/Ts % set super/subscripting (rise)	% rise Ts -
{
/_rise exch ddef
currentpoint
iTm
moveto
} def

/Ti	% set indentation				% firstStartIndent otherStartIndent stopIndent Ti -
{
3 npop
} def

/Tz % set horizontal scaling		% scalePercent Tz -
{
100 div /_hs exch ddef
iTm
} def

/TA % set pairwise kerning			% autoKern TA -
									%	autoKern = 0 -> no pair kerning
									%			 = 1 -> automatic pair kerning
{
pop
} def

/Tq % set hanging quotes			% hangingQuotes Tq -
									%	hangingQuotes 	= 0 -> no hanging quotes
									%			 		= 1 -> hanging quotes
{
pop
} def


% Text Bodies
/TX {pop} def

%/Tx	% non-justified text			% textString Tx -
%/Tj	% justified text				% textString Tj -

/Tk	% kern							% autoKern kernValue Tk -
									%  	autoKern = 0 -> manual kern, = 1 -> auto kern
									%	kernValue = kern value in em/1000 space
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK	% non-printing kern				% autoKern kernValue TK -
{
2 npop
} def

/T* % carriage return & line feed	% - T* -
{
_leading aload pop neg Td
} def

/T*- % carriage return & negative line feed	% - T*- -
{
_leading aload pop Td
} def

/T-	% print a discretionary hyphen	% - T- -
{
_hyphen Tx
} def

/T+	% discretionary hyphen hyphen	% - T+ -
{} def

/TR	% reset pattern matrix 			% a b c d tx ty TR -
{
_ctm currentmatrix pop
_tm astore pop
iTm 0 0 moveto
} def

/TS	% special chars					% textString justified TS -
{
0 eq {Tx} {Tj} ifelse
} def

currentdict readonly pop end
setpacking

%%EndResource

%%BeginResource: procset Adobe_IllustratorA_AI3 1.0 1
%%Title: (Adobe Illustrator (R) Version 3.0 Abbreviated Prolog)
%%Version: 1.0
%%CreationDate: (7/22/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)

currentpacking true setpacking
userdict /Adobe_IllustratorA_AI3 61 dict dup begin put
% initialization
/initialize				% - initialize -
{
% 47 vars, but leave slack of 10 entries for custom Postscript fragments
userdict /Adobe_IllustratorA_AI3_vars 57 dict dup begin put

% paint operands
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def

% paint operators
/cf	currentflat def	% - cf flatness

% typography operands
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def			% x character spacing	(_ax, _ay, _cx, _cy follows awidthshow
%%naming convention)
/_ay 0 def			% y character spacing
/_cx 0 def			% x word spacing
/_cy 0 def			% y word spacing
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def

% typography operators
/Tx {} def
/Tj {} def

% compound path operators
/CRender {} def

% printing
/_AI3_savepage {} def

% color operands
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_i null def
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3_vars begin
newpath
} def
/terminate				% - terminate -
{
end
end
} def
% definition operators
/_					% - _ null
null def
/ddef				% key value ddef -
{
Adobe_IllustratorA_AI3_vars 3 1 roll put
} def
/xput				% key value literal xput -
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop				% integer npop -
{
	{
	pop
	} repeat
} def
% marking operators
/sw					% ax ay string sw x y
{
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/swj				% cx cy fillchar ax ay string swj x y
{
dup 4 1 roll
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss					% ax ay string matrix ss -
{
4 1 roll
	{				% matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss				% cx cy fillchar ax ay string matrix jss -
{
4 1 roll
	{				% cx cy fillchar matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	gsave
	_sp eq
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def

% path operators
/sp					% ax ay string sp -
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp					% cx cy fillchar ax ay string jsp -
{
	{					% cx cy fillchar ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	_sp eq
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def

% path construction operators
/pl				% x y pl x y
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c				% x1 y1 x2 y2 x3 y3 c -
	{
	curveto
	} def
	/C
	/c load def
	/v				% x2 y2 x3 y3 v -
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y				% x1 y1 x2 y2 y -
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l				% x y l -
	{
	lineto
	} def
	/L
	/l load def
	/m				% x y m -
	{
	moveto
	} def
	}
	{%else
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	}ifelse

% graphic state operators
/d					% array phase d -
{
setdash
} def
/cf	{} def			% - cf flatness
/i					% flatness i -
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j					% linejoin j -
{
setlinejoin
} def
/J					% linecap J -
{
setlinecap
} def
/M					% miterlimit M -
{
setmiterlimit
} def
/w					% linewidth w -
{
setlinewidth
} def

% path painting operators
/H					% - H -
{} def
/h					% - h -
{
closepath
} def
/N					% - N -
{
_pola 0 eq
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if
	newpath
	}
	{
	/CRender {N} ddef
	}ifelse
} def
/n					% - n -
{N} def
/F					% - F -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	}
	{
	/CRender {F} ddef
	}ifelse
} def
/f					% - f -
{
closepath
F
} def
/S					% - S -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	}
	{
	/CRender {S} ddef
	}ifelse
} def
/s					% - s -
{
closepath
S
} def
/B					% - B -
{
_pola 0 eq
	{
	_doClip 1 eq 	% F clears _doClip
	gsave F grestore
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b					% - b -
{
closepath
B
} def
/W					% - W -
{
/_doClip 1 ddef
} def
/*					% - [string] * -
{
count 0 ne
	{
	dup type (stringtype) eq {pop} if
	} if
_pola 0 eq {newpath} if
} def

% group operators
/u					% - u -
{} def
/U					% - U -
{} def
/q					% - q -
{
_pola 0 eq {gsave} if
} def
/Q					% - Q -
{
_pola 0 eq {grestore} if
} def
/*u					% - *u -
{
_pola 1 add /_pola exch ddef
} def
/*U					% - *U -
{
_pola 1 sub /_pola exch ddef
_pola 0 eq {CRender} if
} def
/D					% polarized D -
{pop} def
/*w					% - *w -
{} def
/*W					% - *W -
{} def

% place operators
/`					% matrix llx lly urx ury string ` -
{
/_i save ddef
6 1 roll 4 npop
concat
userdict begin
/showpage {} def
false setoverprint
pop
} def
/~					% - ~ -
{
end
_i restore
} def

% color operators
/O					% flag O -
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R					% flag R -
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g					% gray g -
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G					% gray G -
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k					% cyan magenta yellow black k -
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K					% cyan magenta yellow black K -
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x					% cyan magenta yellow black name gray x -
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X					% cyan magenta yellow black name gray X -
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def

% locked object operator
/A					% value A -
{
pop
} def

currentdict readonly pop end
setpacking

% annotate page operator
/annotatepage
{
} def
%%EndResource
%AI3-Grid.0 18 18 3 0 0 0 3
%%EndProlog
%%BeginSetup
%%IncludeFont: Courier
%%IncludeFont: Helvetica
%%IncludeFont: ZapfChancery-MediumItalic
Adobe_cmykcolor /initialize get exec

Adobe_cshow /initialize get exec

Adobe_customcolor /initialize get exec

Adobe_typography_AI3 /initialize get exec


Adobe_IllustratorA_AI3 /initialize get exec

[
129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla
/Egrave/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex
/Idieresis/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis
/Ugrave/Uacute/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply
/divide/copyright 176/registered 181/brokenbar 190/logicalnot
192/onesuperior 201/twosuperior 204/threesuperior 209/plusminus
/onequarter/onehalf/threequarters/agrave/aacute/acircumflex
/atilde/adieresis/aring/ccedilla/egrave/eacute/ecircumflex
/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth/ntilde
236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis
TE
%AI3_BeginEncoding: _Courier Courier
[/_Courier/Courier 0 0 1 TZ
%AI3_EndEncoding
%AI3_BeginEncoding: _Helvetica Helvetica
[/_Helvetica/Helvetica 0 0 1 TZ
%AI3_EndEncoding
%AI3_BeginEncoding: _ZapfChancery-MediumItalic ZapfChancery-MediumItalic
[/_ZapfChancery-MediumItalic/ZapfChancery-MediumItalic 0 0 1 TZ
%AI3_EndEncoding
%%EndSetup
userdict /Next_printPackage 80 dict dup begin put
%%NXNextStepVersion: 3.0
%%EndComments

%%BeginProcSet: /usr/lib/NextStep/printPackage.ps 3.0
%!
% NeXT Printing Package
% Version: 3.0
% Copyright: 1988, NeXT, Inc.

/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
	exch dup 1 add dup UserObjects length gt{
		array dup 0 UserObjects putinterval
		/UserObjects exch def
	}{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
	1 index type /arraytype eq{
		exch 0 4 2 index length 1 sub{
			dup 3 add 1 exch{1 index exch get exch}for
			5 1 roll 5 index exec
		}for pop pop
	}{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip newpath}__NXbdef
/rectstroke{
	gsave newpath dup type /arraytype eq{dup length 6 eq}{false}ifelse{
		{gsave __NXRectPath null concat stroke grestore}
		dup length array cvx copy dup 2 4 -1 roll put __NXProcessRectArgs
	}{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/_NXLevel2 systemdict /languagelevel known {languagelevel 2 ge}{false}ifelse
__NXdef
/xyshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index 2 mul 1 add get add exch
		3 index	3 index 2 mul get add exch moveto pop
	}for pop pop
}__NXbdef
/xshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		exch 3 index 3 index get add exch moveto pop
	}for pop pop
}__NXbdef
/yshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index get add moveto pop
	}for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
	gsave newpath dup length 6 eq
	{exch uappend concat}{uappend}ifelse
	stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
	newpath dup length 6 eq{
		exch uappend __NXustrokepathMatrix currentmatrix exch concat
		strokepath setmatrix
	}{uappend strokepath}ifelse
} __NXbdef
/upath{
	[exch {/ucache cvx}if pathbbox /setbbox cvx
	 {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
	counttomark dup 2 add index dup length 3 -1 roll {
		2 index length sub dup 4 1 roll 1 index exch 4 -1 roll putinterval exch
	}repeat pop pop pop
}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0 [129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/Egrave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior 201/twosuperior
204/threesuperior 209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/_NXfindfont /findfont load def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {_NXfindfont}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {_NXfindfont dup /Encoding get StandardEncoding eq
   {	dup length dict exch
	{1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
	 dup /Encoding NextStepEncoding put definefont
	}{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXImageString {/__NXImageString where{pop}{/__NXImageString 4000 string
__NXdef}ifelse __NXImageString}__NXbdef
/_NXDoImageOp{
	3 dict begin /parr 5 array def 1 index{dup}{1}ifelse /chans exch def
	chans 2 add 2 roll parr 0 chans getinterval astore pop
	5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub 8 idiv 1
add}ifelse
	4 index mul /totbytes exch def pop exch pop
	gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll rectfill grestore
	{0 1 chans 1 sub{parr exch get exec length totbytes exch sub /totbytes exch
def}for totbytes 0 le{exit}if}loop end
}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
_NXLevel2{
	/NXCalibratedRGBColorSpace where{pop}{
		/NXCalibratedRGBColorSpace
		{mark /NXCalibratedRGB /ColorSpace findresource exch pop}stopped
		{cleartomark /NXCalibratedRGB[/CIEBasedABC 2 dict dup begin
		/MatrixLMN[.4124 .2126 .0193 .3576 .7152 .1192 .1805 .0722 .9505]def
		/WhitePoint[.9505 1 1.089] def end] /ColorSpace defineresource}if def}ifelse
	/nxsetrgbcolor{NXCalibratedRGBColorSpace setcolorspace setcolor}__NXbdef
	/nxsetgray{dup dup nxsetrgbcolor}__NXbdef
	/_NXCalibratedImage{exch{array astore dup length true}{false}ifelse
		8 -1 roll{NXCalibratedRGBColorSpace setcolorspace}if
		8 dict dup 9 1 roll begin /ImageType 1 def /MultipleDataSources exch def
		currentcolorspace 0 get /Indexed eq{pop /Decode[0 2 6 index exp 1 sub]def}
		{2 mul dup array /Decode exch def 1 sub 0 1 3 -1 roll{Decode exch dup 2 mod
put}for}ifelse
		/DataSource exch def /ImageMatrix exch def
		/BitsPerComponent exch def /Height exch def /Width exch def end
image}__NXbdef
} {
	/setcmykcolor{
		1.0 exch sub dup dup 6 -1 roll sub dup 0 lt{pop 0}if 5 1 roll
		4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll exch sub dup 0 lt{pop 0}if
setrgbcolor}__NXbdef
	/currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1 roll}repeat 0}__NXbdef
	/colorimage{_NXDoImageOp}__NXbdef
	/nxsetrgbcolor{setrgbcolor}__NXbdef /nxsetgray{setgray}__NXbdef
	/setpattern{pop .5 setgray}__NXbdef
	/_NXCalibratedImage{dup 1 eq {pop pop image}{colorimage}ifelse pop}__NXbdef
} ifelse
/_NXSetCMYKOrRGB where{pop}{
	mark{systemdict /currentwindow get exec}stopped
	{{pop pop pop setcmykcolor}}{{nxsetrgbcolor pop pop pop pop}}ifelse
/_NXSetCMYKOrRGB exch def cleartomark
}ifelse
%%EndProcSet

_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load def}ifelse
/sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
}if
gsave
317 511 translate
 /__NXbasematrix matrix currentmatrix def
grestore
%%EndProlog

%%Page: 1 1
%%PageBoundingBox: 0 0 612 792
%%PageFonts: (atend)
%%BeginPageSetup
%%PaperSize: Letter
/__NXsheetsavetoken save def
0 0 translate
gsave
317 511 translate
 /__NXbasematrix matrix currentmatrix def
grestore
gsave
30 31 translate
1 1 scale
%%EndPageSetup
gsave
-30 -31 612 792 rectclip
/Courier findfont 1 scalefont [1 0 0 -1 0 0] makefont
121
exch
defineuserobject
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
/Helvetica findfont 1 scalefont [1 0 0 -1 0 0] makefont
62
exch
defineuserobject
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
/ZapfChancery-MediumItalic findfont 1 scalefont [1 0 0 -1 0 0] makefont
122
exch
defineuserobject
122 execuserobject setfont
122 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
122 execuserobject setfont
122 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
121 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
62 execuserobject setfont
0 A
u
u
0 R
0 G
0 i 1 J 1 j 0.4951 w 4 M []0 d
%AI3_Note:
0 D
29.0386 476.5007 m
29.0386 478.048 L
S
U
0 To
1 0 0 1 29.0386 462.0007 0 Tp
TP
-3 0 Td
0 Tr
0 O
0 g
0 J 0 j 1 w
/_Courier 10 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
1 Ta
0 Tq
0 0 Tl
0 Tc
0 Tw
(0) Tx
(\r) TX
TO
u
0 R
0 G
68.3336 476.5007 m
68.3336 478.048 L
S
U
0 To
1 0 0 1 68.3336 462.0007 0 Tp
TP
-8.9999 0 Td
0 Tr
0 O
0 g
(0.5) Tx
(\r) TX
TO
u
0 R
0 G
107.6285 476.5007 m
107.6285 478.048 L
S
U
0 To
1 0 0 1 107.6285 462.0007 0 Tp
TP
-3 0 Td
0 Tr
0 O
0 g
(1) Tx
(\r) TX
TO
u
0 R
0 G
146.9234 476.5007 m
146.9234 478.048 L
S
U
0 To
1 0 0 1 146.9234 462.0007 0 Tp
TP
-8.9999 0 Td
0 Tr
0 O
0 g
(1.5) Tx
(\r) TX
TO
u
0 R
0 G
186.2184 476.5007 m
186.2184 478.048 L
S
U
0 To
1 0 0 1 186.2184 462.0007 0 Tp
TP
-3 0 Td
0 Tr
0 O
0 g
(2) Tx
(\r) TX
TO
u
0 R
0 G
225.5133 476.5007 m
225.5133 478.048 L
S
U
0 To
1 0 0 1 225.5133 462.0007 0 Tp
TP
-8.9999 0 Td
0 Tr
0 O
0 g
(2.5) Tx
(\r) TX
TO
u
0 R
0 G
264.8082 476.5007 m
264.8082 478.048 L
S
U
0 To
1 0 0 1 264.8082 462.0007 0 Tp
TP
-3 0 Td
0 Tr
0 O
0 g
(3) Tx
(\r) TX
TO
u
0 R
0 G
0.2475 w
36.8985 476.5007 m
36.8985 477.4291 L
S
U
u
44.7561 476.5007 m
44.7561 477.4291 L
S
U
u
52.6161 476.5007 m
52.6161 477.4291 L
S
U
u
60.4736 476.5007 m
60.4736 477.4291 L
S
U
u
76.1936 476.5007 m
76.1936 477.4291 L
S
U
u
84.0511 476.5007 m
84.0511 477.4291 L
S
U
u
91.911 476.5007 m
91.911 477.4291 L
S
U
u
99.7685 476.5007 m
99.7685 477.4291 L
S
U
u
115.4884 476.5007 m
115.4884 477.4291 L
S
U
u
123.346 476.5007 m
123.346 477.4291 L
S
U
u
131.206 476.5007 m
131.206 477.4291 L
S
U
u
139.0635 476.5007 m
139.0635 477.4291 L
S
U
u
154.7834 476.5007 m
154.7834 477.4291 L
S
U
u
162.6409 476.5007 m
162.6409 477.4291 L
S
U
u
170.5009 476.5007 m
170.5009 477.4291 L
S
U
u
178.3584 476.5007 m
178.3584 477.4291 L
S
U
u
194.0783 476.5007 m
194.0783 477.4291 L
S
U
u
201.9358 476.5007 m
201.9358 477.4291 L
S
U
u
209.7958 476.5007 m
209.7958 477.4291 L
S
U
u
217.6533 476.5007 m
217.6533 477.4291 L
S
U
u
233.3733 476.5007 m
233.3733 477.4291 L
S
U
u
241.2308 476.5007 m
241.2308 477.4291 L
S
U
u
249.0908 476.5007 m
249.0908 477.4291 L
S
U
u
256.9482 476.5007 m
256.9482 477.4291 L
S
U
u
0.4951 w
23.1443 476.5007 m
270.7025 476.5007 L
S
U
u
23.1443 476.5007 m
24.6915 476.5007 L
S
U
0 To
1 0 0 1 20.0498 473.0007 0 Tp
TP
-5.9999 0 Td
0 Tr
0 O
0 g
1 w
2 Ta
(1) Tx
(\r) TX
TO
u
0 R
0 G
23.1443 503.4425 m
24.6915 503.4425 L
S
U
0 To
1 0 0 1 20.0498 499.9424 0 Tp
TP
-17.9997 0 Td
0 Tr
0 O
0 g
(1.5) Tx
(\r) TX
TO
u
0 R
0 G
23.1443 522.5589 m
24.6915 522.5589 L
S
U
0 To
1 0 0 1 20.0498 519.059 0 Tp
TP
-5.9999 0 Td
0 Tr
0 O
0 g
(2) Tx
(\r) TX
TO
u
0 R
0 G
23.1443 549.5007 m
24.6915 549.5007 L
S
U
0 To
1 0 0 1 20.0498 546.0007 0 Tp
TP
-5.9999 0 Td
0 Tr
0 O
0 g
(3) Tx
(\r) TX
TO
u
0 R
0 G
23.1443 583.4434 m
24.6915 583.4434 L
S
U
0 To
1 0 0 1 20.0498 579.9434 0 Tp
TP
-5.9999 0 Td
0 Tr
0 O
0 g
(5) Tx
(\r) TX
TO
u
0 R
0 G
23.1443 605.8004 m
24.6915 605.8004 L
S
U
0 To
1 0 0 1 20.0498 602.3004 0 Tp
TP
-5.9999 0 Td
0 Tr
0 O
0 g
(7) Tx
(\r) TX
TO
u
0 R
0 G
23.1443 629.4992 m
24.6915 629.4992 L
S
U
0 To
1 0 0 1 20.0498 625.9991 0 Tp
TP
-17.9997 0 Td
0 Tr
0 O
0 g
(10.) Tx
(\r) TX
TO
u
0 R
0 G
0.2475 w
23.1443 482.8332 m
24.0726 482.8332 L
S
U
u
23.1443 488.6162 m
24.0726 488.6162 L
S
U
u
23.1443 493.9337 m
24.0726 493.9337 L
S
U
u
23.1443 498.8577 m
24.0726 498.8577 L
S
U
u
23.1443 507.7302 m
24.0726 507.7302 L
S
U
u
23.1443 511.7604 m
24.0726 511.7604 L
S
U
u
23.1443 515.558 m
24.0726 515.558 L
S
U
u
23.1443 519.1501 m
24.0726 519.1501 L
S
U
u
23.1443 568.6147 m
24.0726 568.6147 L
S
U
u
23.1443 595.5565 m
24.0726 595.5565 L
S
U
u
23.1443 614.6729 m
24.0726 614.6729 L
S
U
u
23.1443 622.4982 m
24.0726 622.4982 L
S
U
u
0.4951 w
23.1443 476.5007 m
23.1443 629.4992 L
S
U
U
0 To
1 0 0 1 139 427 0 Tp
TP
0 Tr
0 O
0 g
1 w
/_Helvetica 12 Tf
0 Ta
(Figure 6a) Tx
(\r) TX
TO
0 To
1 0 0 1 115 566 0 Tp
TP
0 Tr
(d=2) Tx
(\r) TX
TO
0 To
1 0 0 1 165 515 0 Tp
TP
0 Tr
(d=1) Tx
(\r) TX
TO
u
0 To
1 0 0 1 38 631 0 Tp
TP
0 Tr
/_ZapfChancery-MediumItalic 14 Tf
(F) Tx
(\r) TX
TO
0 To
1 0 0 1 46 627 0 Tp
TP
0 Tr
/_Helvetica 8 Tf
(3) Tx
(\r) TX
TO
U
0 To
1 0 0 1 43 590 0 Tp
TP
TO
0 To
1 0 0 1 420.1562 426.2639 0 Tp
TP
0 Tr
/_Helvetica 12 Tf
(Figure 6b) Tx
(\r) TX
TO
u
0 To
1 0 0 1 318.4401 627.723 0 Tp
TP
0 Tr
/_ZapfChancery-MediumItalic 14 Tf
(F) Tx
(\r) TX
TO
0 To
1 0 0 1 326.4401 623.723 0 Tp
TP
0 Tr
/_Helvetica 8 Tf
(3) Tx
(\r) TX
TO
U
u
u
0 R
0 G
1 J 1 j 0.4951 w
310.6095 476.4758 m
310.6095 478.0231 L
S
U
0 To
1 0 0 1 310.6095 461.9758 0 Tp
TP
-3 0 Td
0 Tr
0 O
0 g
0 J 0 j 1 w
/_Courier 10 Tf
1 Ta
(0) Tx
(\r) TX
TO
u
0 R
0 G
349.9045 476.4758 m
349.9045 478.0231 L
S
U
0 To
1 0 0 1 349.9045 461.9758 0 Tp
TP
-8.9999 0 Td
0 Tr
0 O
0 g
(0.5) Tx
(\r) TX
TO
u
0 R
0 G
389.1994 476.4758 m
389.1994 478.0231 L
S
U
0 To
1 0 0 1 389.1994 461.9758 0 Tp
TP
-3 0 Td
0 Tr
0 O
0 g
(1) Tx
(\r) TX
TO
u
0 R
0 G
428.4943 476.4758 m
428.4943 478.0231 L
S
U
0 To
1 0 0 1 428.4943 461.9758 0 Tp
TP
-8.9999 0 Td
0 Tr
0 O
0 g
(1.5) Tx
(\r) TX
TO
u
0 R
0 G
467.7893 476.4758 m
467.7893 478.0231 L
S
U
0 To
1 0 0 1 467.7893 461.9758 0 Tp
TP
-3 0 Td
0 Tr
0 O
0 g
(2) Tx
(\r) TX
TO
u
0 R
0 G
507.0842 476.4758 m
507.0842 478.0231 L
S
U
0 To
1 0 0 1 507.0842 461.9758 0 Tp
TP
-8.9999 0 Td
0 Tr
0 O
0 g
(2.5) Tx
(\r) TX
TO
u
0 R
0 G
546.3791 476.4758 m
546.3791 478.0231 L
S
U
0 To
1 0 0 1 546.3791 461.9758 0 Tp
TP
-3 0 Td
0 Tr
0 O
0 g
(3) Tx
(\r) TX
TO
u
0 R
0 G
0.2475 w
318.4694 476.4758 m
318.4694 477.4042 L
S
U
u
326.327 476.4758 m
326.327 477.4042 L
S
U
u
334.187 476.4758 m
334.187 477.4042 L
S
U
u
342.0445 476.4758 m
342.0445 477.4042 L
S
U
u
357.7645 476.4758 m
357.7645 477.4042 L
S
U
u
365.622 476.4758 m
365.622 477.4042 L
S
U
u
373.4819 476.4758 m
373.4819 477.4042 L
S
U
u
381.3394 476.4758 m
381.3394 477.4042 L
S
U
u
397.0593 476.4758 m
397.0593 477.4042 L
S
U
u
404.9169 476.4758 m
404.9169 477.4042 L
S
U
u
412.7769 476.4758 m
412.7769 477.4042 L
S
U
u
420.6344 476.4758 m
420.6344 477.4042 L
S
U
u
436.3543 476.4758 m
436.3543 477.4042 L
S
U
u
444.2118 476.4758 m
444.2118 477.4042 L
S
U
u
452.0718 476.4758 m
452.0718 477.4042 L
S
U
u
459.9293 476.4758 m
459.9293 477.4042 L
S
U
u
475.6492 476.4758 m
475.6492 477.4042 L
S
U
u
483.5067 476.4758 m
483.5067 477.4042 L
S
U
u
491.3667 476.4758 m
491.3667 477.4042 L
S
U
u
499.2242 476.4758 m
499.2242 477.4042 L
S
U
u
514.9442 476.4758 m
514.9442 477.4042 L
S
U
u
522.8017 476.4758 m
522.8017 477.4042 L
S
U
u
530.6617 476.4758 m
530.6617 477.4042 L
S
U
u
538.5191 476.4758 m
538.5191 477.4042 L
S
U
u
0.4951 w
304.7152 476.4758 m
552.2734 476.4758 L
S
U
u
304.7152 476.4758 m
306.2624 476.4758 L
S
U
0 To
1 0 0 1 301.6207 472.9758 0 Tp
TP
-5.9999 0 Td
0 Tr
0 O
0 g
1 w
2 Ta
(1) Tx
(\r) TX
TO
u
0 R
0 G
304.7152 503.4176 m
306.2624 503.4176 L
S
U
0 To
1 0 0 1 301.6207 499.9175 0 Tp
TP
-17.9997 0 Td
0 Tr
0 O
0 g
(1.5) Tx
(\r) TX
TO
u
0 R
0 G
304.7152 522.534 m
306.2624 522.534 L
S
U
0 To
1 0 0 1 301.6207 519.0341 0 Tp
TP
-5.9999 0 Td
0 Tr
0 O
0 g
(2) Tx
(\r) TX
TO
u
0 R
0 G
304.7152 549.4758 m
306.2624 549.4758 L
S
U
0 To
1 0 0 1 301.6207 545.9758 0 Tp
TP
-5.9999 0 Td
0 Tr
0 O
0 g
(3) Tx
(\r) TX
TO
u
0 R
0 G
304.7152 583.4185 m
306.2624 583.4185 L
S
U
0 To
1 0 0 1 301.6207 579.9185 0 Tp
TP
-5.9999 0 Td
0 Tr
0 O
0 g
(5) Tx
(\r) TX
TO
u
0 R
0 G
304.7152 605.7755 m
306.2624 605.7755 L
S
U
0 To
1 0 0 1 301.6207 602.2755 0 Tp
TP
-5.9999 0 Td
0 Tr
0 O
0 g
(7) Tx
(\r) TX
TO
u
0 R
0 G
304.7152 629.4743 m
306.2624 629.4743 L
S
U
0 To
1 0 0 1 301.6207 625.9742 0 Tp
TP
-17.9997 0 Td
0 Tr
0 O
0 g
(10.) Tx
(\r) TX
TO
u
0 R
0 G
0.2475 w
304.7152 482.8083 m
305.6435 482.8083 L
S
U
u
304.7152 488.5913 m
305.6435 488.5913 L
S
U
u
304.7152 493.9088 m
305.6435 493.9088 L
S
U
u
304.7152 498.8328 m
305.6435 498.8328 L
S
U
u
304.7152 507.7053 m
305.6435 507.7053 L
S
U
u
304.7152 511.7355 m
305.6435 511.7355 L
S
U
u
304.7152 515.5331 m
305.6435 515.5331 L
S
U
u
304.7152 519.1252 m
305.6435 519.1252 L
S
U
u
304.7152 568.5898 m
305.6435 568.5898 L
S
U
u
304.7152 595.5316 m
305.6435 595.5316 L
S
U
u
304.7152 614.648 m
305.6435 614.648 L
S
U
u
304.7152 622.4733 m
305.6435 622.4733 L
S
U
u
0.4951 w
304.7152 476.4758 m
304.7152 629.4743 L
S
U
U
u
u
u
1 J 1 j 0.9901 w
29.6152 477.0007 m
39.4383 479.5061 L
49.2614 481.9173 L
59.087 484.2368 L
68.9102 486.4574 L
78.7333 488.5766 L
88.5563 490.5893 L
98.3819 492.4954 L
108.2051 494.2877 L
118.0282 495.9662 L
127.8513 497.5209 L
137.6769 498.9493 L
147.5 500.2489 L
157.3231 501.41 L
167.1487 502.4274 L
176.9718 503.2964 L
186.795 504.0118 L
191.7065 504.3064 L
196.6181 504.5615 L
201.5296 504.7718 L
206.4436 504.9402 L
211.3552 505.0639 L
213.811 505.1085 L
215.0389 505.1258 L
216.2667 505.1407 L
217.4946 505.1531 L
218.1086 505.1555 L
218.7226 505.1605 L
219.3365 505.163 L
219.9504 505.1679 L
220.2574 505.1679 L
220.5643 505.1679 L
220.8714 505.1679 L
221.1783 505.1704 L
221.4852 505.1704 L
221.7923 505.1704 L
222.0992 505.1704 L
222.4062 505.1704 L
222.7132 505.1679 L
223.0202 505.1679 L
223.6341 505.1654 L
224.248 505.163 L
224.862 505.1605 L
226.0899 505.1506 L
227.3177 505.1382 L
228.5456 505.1234 L
231.0014 505.0813 L
233.4572 505.0268 L
235.913 504.9625 L
240.8246 504.7892 L
S
240.8246 504.7892 m
245.7386 504.5615 L
255.5616 503.94 L
265.3848 503.081 L
S
U
U
u
u
29.6152 477.0007 m
39.4383 490.5794 L
49.2614 504.0663 L
59.087 517.4591 L
68.9102 530.7531 L
78.7333 543.9479 L
88.5563 557.0363 L
98.3819 570.0158 L
108.2051 582.8839 L
118.0282 595.6357 L
127.8513 608.266 L
137.6769 620.7703 L
S
145.0046 629.9992 m
137.6769 620.7703 L
S
145.0046 629.9992 m
S
145.0046 629.9992 m
S
145.0046 629.9992 m
S
145.0046 629.9992 m
S
145.0046 629.9992 m
S
145.0046 629.9992 m
S
145.0046 629.9992 m
S
145.0046 629.9992 m
S
145.0046 629.9992 m
S
145.0046 629.9992 m
S
145.0046 629.9992 m
S
145.0046 629.9992 m
S
145.0046 629.9992 m
S
U
U
U
u
u
u
311.3652 477.2507 m
321.1882 485.3805 L
331.0114 493.3074 L
340.837 501.0238 L
350.6601 508.5223 L
360.4832 515.7882 L
370.3063 522.8114 L
380.1319 529.5796 L
389.955 536.083 L
399.7781 542.3016 L
409.6013 548.2232 L
419.4269 553.8305 L
429.2499 559.1034 L
439.073 564.0224 L
448.8987 568.5601 L
458.7218 572.6918 L
468.5449 576.3929 L
478.3681 579.6235 L
488.1936 582.3516 L
498.0167 584.5301 L
502.9282 585.4015 L
507.8398 586.1145 L
512.7514 586.664 L
515.2071 586.877 L
517.6629 587.0429 L
518.8908 587.1097 L
520.1187 587.1666 L
521.3467 587.2112 L
521.9605 587.2285 L
522.5745 587.2434 L
523.1884 587.2557 L
523.4954 587.2607 L
523.8024 587.2632 L
524.1093 587.2681 L
524.4164 587.2706 L
524.7233 587.2706 L
525.0303 587.2731 L
525.3373 587.2731 L
525.6442 587.2731 L
525.9537 587.2706 L
526.2606 587.2706 L
526.8746 587.2632 L
527.1815 587.2582 L
527.4886 587.2533 L
528.7164 587.226 L
529.3304 587.2062 L
529.9443 587.184 L
532.4001 587.0651 L
533.628 586.9859 L
534.8559 586.8919 L
S
534.8559 586.8919 m
537.3116 586.664 L
542.2232 586.0427 L
547.1347 585.1837 L
S
U
U
u
u
311.3652 477.2507 m
321.1882 507.5296 L
331.0114 537.6054 L
340.837 567.4709 L
350.6601 597.116 L
360.4832 626.5308 L
S
361.7359 630.2492 m
360.4832 626.5308 L
S
361.7359 630.2492 m
S
361.7359 630.2492 m
S
361.7359 630.2492 m
S
361.7359 630.2492 m
S
361.7359 630.2492 m
S
361.7359 630.2492 m
S
361.7359 630.2492 m
S
361.7359 630.2492 m
S
361.7359 630.2492 m
S
361.7359 630.2492 m
S
361.7359 630.2492 m
S
361.7359 630.2492 m
S
361.7359 630.2492 m
S
361.7359 630.2492 m
S
361.7359 630.2492 m
S
361.7359 630.2492 m
S
361.7359 630.2492 m
S
361.7359 630.2492 m
S
361.7359 630.2492 m
S
U
U
U
0 To
1 0 0 1 426.324 534.2639 0 Tp
TP
0 Tr
0 O
0 g
0 J 0 j 1 w
/_Helvetica 12 Tf
0 Ta
(d=1) Tx
(\r) TX
TO
0 To
1 0 0 1 360.324 584.2639 0 Tp
TP
0 Tr
(d=2) Tx
(\r) TX
TO
annotatepage
grestore
grestore
showpage
__NXsheetsavetoken restore
%%PageTrailer
%%DocumentFonts: ZapfChancery-MediumItalic
%%+ Courier
%%+ Helvetica
end %Next_printPackage
%%Trailer
Adobe_IllustratorA_AI3 /terminate get exec

Adobe_typography_AI3 /terminate get exec


Adobe_customcolor /terminate get exec

Adobe_cshow /terminate get exec

Adobe_cmykcolor /terminate get exec

Adobe_packedarray /terminate get exec

%%EOF
